The chemical compositions of the 2 new HgMn stars HD 30085 and HD 30963. Comparison to $\chi$ Lupi A, $\nu$ Cap and HD 174567

We report on a detailed abundance study of the fairly bright slow rotators HD 30085 (A0 IV), HD 30963 (B9 III) and HD 174567 (A0 V), hitherto reported as normal stars and the sharp-lined chi Lupi A (B9 IV HgMn). In the spectra of HD 30085, HD 30963, the Hg II line at 3984 A line is conspicuous and numerous lines of silicon, manganese, chromium, titanium, iron, strontium, yttrium and zirconium appear to be strong absorbers. A comparison of the mean spectra of HD 30085 and HD 30963 with a grid of synthetic spectra for selected unblended lines having reliable updated atomic data reveals large overabundances of phosphorus, titanium, chromium, manganese, strontium, yttrium, and zirconium, barium, platinum and mercury and underabundances of helium, magnesium, scandium, nickel. The surface abundances of chi Lupi A have been rederived on the same effective temperature scale and using the same atomic data for consistency and comparison for HD 30085 and HD 30963. For HD 174567, milder deficiencies and excesses are found. The abundances of sodium, magnesium and calcium have been corrected for NLTE effects. The effective temperatures, surface gravities, low projected rotational velocities and the peculiar abundance patterns of HD 30085 and HD 30963 show that these stars are 2 new HgMn stars and should be reclassified as such. HD 174567 is most likely a new marginally Chemically Peculiar star. A list of the identifications of lines absorbing more than 2% in the spectrum of HD 30085 is also provided.

==> (inline-0) <==
\begin{tabular}{ccccccccccc}

%\tabletypesize{\normalsize}   
%\tablehead{}

%\tablecolumns{10}\tablewidth{12cm}  
%\tablehead{}
%\startdata
\hline
  && HeI & CII&OI&MgII&AlII&SiII &PII &SII& CaII \\ \hline
$\Delta$ \teff  & +200 K & -0.30  & 0.00  & 0.05    & 0.047 &0.075  & -0.017 & 0.00 &  0.00 &  0.109\\
$\Delta \log g$ &  0.15 dex& 0.079  & 0.24  & -0.06   & -0.052   & 0.118  & -0.017 & -0.12  & -0.12 & -0.032\\
$\Delta \xi_{t}$ & +0.20 \kms & 0.00 & 0.00  & 0.00   & 0.00 &  0.075  & -0.035  & -0.05 & -0.046 & 0.00 \\
$\Delta \log gf $ & +0.10     & -0.30 & -0.12  & -0.16  & -0.25 & -0.028   & -0.053 & -0.07 &  -0.071 & -0.105  \\
$\Delta continuum$ &          & -0.12 & 0.21  & 0.075    & 0.13 & 0.25  & 0.062 & 0.06  & 0.061 & 0.058  \\
\hline      
$2\sigma_{[X/H]}$  & & 0.45  & 0.34 &  0.19 & 0.29  & 0.20 & 0.092 & 0.160 & 0.159 & 0.165 \\ 
  \hline
&  &ScII&TiII&VII&CrII&MnII&FeII&NiII&SrII & YII\\ \hline
$\Delta$ \teff  & +200 K & 0.22& 0.041   & 0.028  &  0.057 & 0.00   &  0.079 &  0.176 & 0.138 &0.146 \\
$\Delta \log g$ &  0.15 dex& -0.079& 0.015    & -0.014 &0.03 & 0.007   & 0.041   & 0.114 & -0.058 &  \\
$\Delta \xi_{t}$ & +0.20 \kms & -0.038  &  -0.016 & 0.00 &  0.00 & 0.00   & -0.095& 0.00 & -0.058 & 0.00  \\
$\Delta \log gf $ & +0.10     & -0.13  & -0.23  & -0.046 & -0.15 & -0.015 & -0.095  & -0.155 & -0.058 & -0.05 \\
$\Delta continuum$ &          & 0.067 & 0.03  & 0.014 & 0.046  & 0.014  & 0.0126 & 0.079  & 0.051 &0.041  \\
\hline 
$2\sigma_{[X/H]}$  & & 0.276 & 0.064 & 0.23 & 0.169 & 0.076 & 0.162 & 0.273 & 0.178 &0.165 \\ 
  \hline
&&ZrII&BaII&LaII&CeII&PrIII&NdIII&SmII & EuII&GdII\\ \hline  
$\Delta$ \teff  & +200 K     & 0.058   & 0.114 &  0.11& 0.11 & 0.11 & 0.11 & 0.11 & 0.11 & 0.11 \\
$\Delta \log g$ &  0.15 dex&  0.046    & -0.032   &  -0.125 & -0.13 & -0.13 & -0.13 & -0.13 &  -0.13 & -0.13\\
$\Delta \xi_{t}$ & +0.20 \kms    & 0.00   & -0.097 & -0.09 & -0.09 & -0.09 & -0.09 & -0.09 &-0.09 & -0.09  \\
$\Delta \log gf $ & +0.10         & -0.066  & -0.125 & -0.13   &-0.13  & -0.13  & -0.13 & -0.13 & -0.13 & -0.13\\
$\Delta continuum$ &             & 0.146  & -0.097 & -0.09  & -0.09  & -0.09   & -0.09 & -0.09 &-0.09  & -0.09 \\ 
\hline
$2\sigma_{[X/H]}$  &   & 0.173 & 0.251 & 0.25 & 0.25 & 0.25 & 0.25 & 0.25 &  0.25 & 0.25\\ 
  \hline
&& DyII& TbII&HoII& ErII& Tm II &YbII & HfII & OsII&PtII\\ \hline
$\Delta$ \teff  & +200 K &    0.11 & 0.11 & 0.11 & 0.11 & -0.155 &  0.11 & 0.11 & 0.11& 0.11 \\
$\Delta \log g$ &  0.15 dex & -0.13 & -0.13 & -0.13 & -0.13 & 0.041 & -0.13 & -0.13 & -0.13& -0.13\\
$\Delta \xi_{t}$ & +0.20 \kms & -0.09 & -0.09 & -0.09 & -0.09 & -0.097 & -0.09 & -0.09 & -0.09  & -0.09 \\
$\Delta \log gf $ & +0.10       & -0.13 & -0.13 & -0.13 & -0.13  & -0.108 & -0.13 & -0.13  & -0.13 & -0.13\\
$\Delta continuum$ &            & -0.09 & -0.09 & -0.09 & -0.09  &  0.079 &  -0.09  & -0.09  & -0.09& -0.09\\ 
\hline
$2\sigma_{[X/H]}$  &  & 0.25 & 0.25 & 0.25 & 0.25 & 0.23 & 0.25 & 0.25 & 0.25& 0.25\\ \hline
&&  AuII& \ion{Hg}{2}&   & \\ \hline
$\Delta$ \teff  & +200 K  & 0.11  & -0.155 & &\\
$\Delta \log g$ &  0.15 dex  & -0.13 & 0.041 & &\\
$\Delta \xi_{t}$ & +0.20 \kms & -0.09 & -0.097 &  &\\
$\Delta \log gf $ & +0.10      & -0.13 & -0.108 & &\\
$\Delta continuum$ &            & -0.09 & 0.079 & &\\ 
\hline
$2\sigma_{[X/H]}$  &   & 0.25 & 0.23 & &\\ \hline
%\enddata 
\label{uncer}
\end{tabular}
\end{table}

% Abundance Table for the 3 stars redone by Marwan 25/02/2018

\newpage
\begin{deluxetable}{lccrccccr}
\tabletypesize{\normalsize}   
\tablecaption{Elemental Abundances from unblended lines for HD 30085, HD 30963, HD 174567 and HD 141556. References are defined in Tab.~5.}
\tablecolumns{7}\tablewidth{0pc}  
\tablehead{Element  & $\lambda$ (\AA) & $\log gf$ & Ref. & \multicolumn{4}{c}{$<\log(X/H)>$} \\
 \multicolumn{4}{c}{} &HD30085 & HD30963 & HD174567 & Chi Lupi A & $\sigma_{[X/H]}$ \\}
\startdata
\ion{He}{1} & 4471.470    &-2.211  &   NIST/ASD      	& -2.07 & -1.77 & -1.37  & -1.67 \\
\ion{He}{1} & 4471.474    &-0.287 &   NIST/ASD     & -2.07 & -1.77&  -1.37 & -1.67 \\
\ion{He}{1} & 4471.474    & -1.035 &  NIST/ASD      & -2.07 & -1.77& -1.37 & -1.67\\
\ion{He}{1} & 4471.485    & -1.035 & NIST/ASD	& -2.07  & -1.77& -1.37 & -1.67\\
\ion{He}{1} & 4471.489    & -0.558 & NIST/ASD	& -2.07 & -1.77 &  -1.37 & -1.67\\
\ion{He}{1} & 4471.683    & -0.910  & NIST/ASD	& -2.07 & -1.77 & -1.37 & -1.67\\
\ion{He}{1} & 5875.598    & -1.516  & NIST/ASD      &  -2.05 & -1.75 & -1.35 & -1.65 \\
\ion{He}{1} & 5875.613    & -0.339  & NIST/ASD	&  -2.05& -1.75 &  -1.35 & -1.65\\
\ion{He}{1} & 5875.615    &  0.409  & NIST/ASD	&  -2.05& -1.75 &  -1.35 & -1.65 \\
\ion{He}{1} & 5875.625    & -0.339  & NIST/ASD	&  -2.05& -1.75& -1.35 & -1.65\\
\ion{He}{1} & 5875.640    &  0.138  & NIST/ASD	&  -2.05& -1.75 & -1.35 & -1.65\\ 
\ion{He}{1} & 5875.966    & -0.214  & NIST/ASD	&  -2.05& -1.75 & -1.35 & -1.65\\
\hline \hline
\multicolumn{4}{c}{$<\log(He/H)>$} &-2.07 &-1.76 & -1.36 & -1.67 & $\pm$ 0.23 \\
\multicolumn{4}{c}{$<[\dfrac{He}{H}]>$}& -1.00 &-0.69 &-0.29 & -0.60& $\pm$ 0.23\\
\hline \hline
\ion{C}{2} & 4267.001   &  0.563 & NIST/ASD	&   -3.63 & -3.48 & -3.78 & -3.78\\
\ion{C}{2} & 4267.261   &  -0.584 & NIST/ASD	&   -3.63 & -3.48 & -3.78 & -3.78\\
\ion{C}{2} & 4267.261   &  0.716 & NIST/ASD &   -3.63 & -3.48 & -3.78 & -3.70\\
\hline \hline
\multicolumn{4}{c}{$<\log(C/H)>$} &-3.63 &-3.48 & -3.78 & -3.76& $\pm$ 0.17\\
\multicolumn{4}{c}{$<[\dfrac{C}{H}]>$}& -0.15 &0.00 &-0.30 & -0.28& $\pm$ 0.17\\
\hline \hline
\ion{O}{1} & 6155.961 &  -1.363 & NIST/ASD	& -3.32 & -3.17 &  -3.06 & -3.63\\
\ion{O}{1} & 6155.971 & -1.011 & NIST/ASD	&  -3.32 & -3.17 & -3.06 &  -3.63 \\
\ion{O}{1} & 6155.989 & -1.120 & NIST/ASD	&  -3.32 & -3.17 & -3.06 & -3.63 \\
\ion{O}{1} & 6156.737 &  -1.487 & NIST/ASD	&  -3.32 & -3.17 &  -3.06 & -3.47\\
\ion{O}{1} & 6155.755 & -0.898 & NIST/ASD	&  -3.26& -3.11 & -3.00 & -3.47 \\
\ion{O}{1} & 6156.778 & -0.694 & NIST/ASD &  -3.32 & -3.17 &  -3.06 & -3.47 \\
\ion{O}{1} & 6158.149 & -1.841 & NIST/ASD	&  -3.32 & -3.17 & -3.06 & -3.63\\
\ion{O}{1} & 6158.172 & -0.995 & NIST/ASD &  -3.32 & -3.17 & -3.06 & -3.63 \\
\ion{O}{1} & 6158.187 & -0.409 & NIST/ASD &  -3.32 & -3.17 &  -3.06 & -3.63 \\
\hline \hline
\multicolumn{4}{c}{$<\log(O/H)>$} &-3.32 &-3.17 & -3.06 & -3.53& $\pm$ 0.10\\
\multicolumn{4}{c}{$<[\dfrac{O}{H}]>$}& -0.15 &0.00&0.11 & -0.36 & $\pm$ 0.10\\
\hline \hline
\ion{Na}{1} & 4497.657   & -1.574 & NIST/ASD	& -4.97   & -5.67 (u.l) & -5.67 (u.l) & -4.97\\\
\ion{Na}{1} & 4497.657   &  -2.528 & NIST/ASD & -4.97  & -5.67 (u.l) & -5.67 (u.l) & -4.97 \\
\ion{Na}{1} & 5889.950   &  0.108  & NIST/ASD & -5.61  & -6.27 &    -6.27  &  -5.57     \\
\ion{Na}{1} & 5895.924   & -0.194  & NIST/ASD & -5.61 &   -6.27 &  -6.27 & -5.57      \\
\hline \hline
\multicolumn{4}{c}{$<\log(Na/H)>$} & -4.97&-5.67&-5.67 & -4.97& --\\
\multicolumn{4}{c}{$<[\dfrac{Na}{H}]>$}& 0.70&0.00&0.00 & 0.7& --\\
\hline \hline
\ion{Mg}{2} & 4390.572  & -0.523 & NIST/ASD	&  -4.64 & -4.64 & -4.42 & -4.72 \\
\ion{Mg}{2} & 4427.994  & -1.208 &  NIST/ASD	&  -4.64& -4.52   & -4.42 & -4.64 \\
\ion{Mg}{1} & 5172.684  & -0.393 & NIST/ASD     & -4.97 &  -4.91 & -4.75      &   -5.01 \\
\hline \hline
\multicolumn{4}{c}{$<\log(Mg/H)>$} &-4.64&-4.58&-4.42 &  -4.66& $\pm$ 0.15\\
\multicolumn{4}{c}{$<[\dfrac{Mg}{H}]>$}&-0.22&-0.16&0.00 & -0.24& $\pm$ 0.15 \\
\hline \hline
\ion{Al}{2}  & 4663.056 & -0.244 & NIST/ASD  & -6.53 & -7.53  & -5.53 & -5.79 \\
\hline \hline
\multicolumn{4}{c}{$<\log(Al/H)>$} &-6.53&-7.53&-5.53 & -5.79& $\pm$ 0.10\\
\multicolumn{4}{c}{$<[\dfrac{Al}{H}]>$}& -1.00&-2.00&0.00 & -0.26& $\pm$ 0.10\\
\hline \hline
\ion{Si}{2}  & 4128.054 & 0.359 & NIST/ASD	&  -4.30 & -4.37  & -4.45 & -4.57\\
\ion{Si}{2} & 4130.894   & 0.552  & NIST/ASD	& -4.32 & -4.45 & -4.45 & -4.57 \\
\ion{Si}{2} & 5041.024 & 0.029  & NIST/ASD	&  -4.15 &  -4.27 & -4.15 & bl.\\
\ion{Si}{2} & 5055.984 & 0.523  & NIST/ASD       & -4.30 & -4.35 & -4.35 &  -4.60 \\
\ion{Si}{2} & 5056.317 & -0.492  & NIST/ASD	& -4.30 & -4.35 & -4.30 & -4.45 \\
\ion{Si}{2} & 6371.37  & -0.082  & NIST/ASD	&  -4.15 & -4.15 & bl. & -4.55 \\
\hline \hline
\multicolumn{4}{c}{$<\log(Si/H)>$} & -4.25&-4.32&-4.34 & -4.55& $\pm$ 0.05\\
\multicolumn{4}{c}{$<[\dfrac{Si}{H}]>$}&0.20&0.13&0.11 & -0.09 & $\pm$ 0.05\\
\hline \hline
\ion{P}{2} & 6024.18  & 0.137 & NIST/ASD & -5.55 & -5.55 & bl.& -5.47  \\
\ion{P}{2} & 6043.13  & 0.384 & NIST/ASD & -5.55 & -5.55 &  -5.85 & -5.70 \\
\hline\hline
\multicolumn{4}{c}{$<\log(P/H)>$} &-5.55&-5.55&-5.85 & -5.47& $\pm$ 0.08\\
\multicolumn{4}{c}{$<[\dfrac{P}{H}]>$}&1.00&1.00&0.70 & 1.08 & $\pm$ 0.08\\
\hline \hline
\ion{S}{2} & 4153.06  & 0.395 & NIST/ASD& -4.67 & -4.19 & -4.67 & -4.27 \\
\ion{S}{2} & 4162.31  & 0.161  & NIST/ASD & -4.67 & -4.37 & -4.76 &  --\\
\ion{S}{2} & 4162.67  &  0.830 & NIST/ASD & -4.67 & -4.37  & -4.76 & -5.65 \\
\hline\hline
\multicolumn{4}{c}{$<\log(S/H)>$} &-4.67&-4.31&-4.73 & -4.96 & $\pm$0.08\\
\multicolumn{4}{c}{$<[\dfrac{S}{H}]>$}&0.00&0.36&-0.06 & 0.72 & $\pm$ 0.08\\
\hline\hline
\ion{Ca}{2} &  3933.663 & 0.135 & NIST/ASD & -5.54 & -5.46   & -5.56 & -5.94 \\
\ion{Ca}{2} &  5019.971 & -0.280 & NIST/ASD & -5.64 & -6.03   & -5.64 & -5.83 \\
\hline \hline
\multicolumn{4}{c}{$<\log(Ca/H)>$} &-5.59&-5.74&-5.60 & -5.83 & $\pm$ 0.08\\
\multicolumn{4}{c}{$<[\dfrac{Ca}{H}]>$}&0.05&-0.10&0.04 & -0.19& $\pm$ 0.08 \\
\hline \hline
\ion{Sc}{2} & 4246.822   & 0.242 & NIST/ASD	& -8.53  & -8.13  &  -8.72 & -10.13\\
\ion{Sc}{2} & 5031.021 & -0.400 & NIST/ASD	&  bl. & bl. &  bl.& --\\
\ion{Sc}{2} & 5526.813 & -0.77 & NIST/ASD	& bl.  &  bl. &  bl. & no data\\
\hline \hline
\multicolumn{4}{c}{$<\log(Sc/H)>$} & -8.53&-8.13&-8.72 & -10.13 & $\pm$ 0.14\\
\multicolumn{4}{c}{$<[\dfrac{Sc}{H}]>$}&0.30&0.70&0.11 & -1.30 & $\pm$ 0.14\\
\hline \hline 
\ion{Ti}{2} & 4163.644 & -0.128 & NIST/ASD	 & -6.24 & -6.20 & -6.64 & -6.58\\
\ion{Ti}{2} & 4287.873 &  -2.020  & NIST/ASD & -6.28 & -6.50 & -6.68 & -6.68 \\
\ion{Ti}{2} & 4290.210 &  -0.848 & NIST/ASD	& - 6.33    & -6.28 & -- & -6.68\\
\ion{Ti}{2} & 4300.042   &  -0.442 & NIST/ASD & -6.03    & -6.03  &  -6.44 &  --\\
\ion{Ti}{2} & 4411.072 & -0.6767 & NIST/ASD	& -6.20    & -6.13     & -6.50 & -6.44 \\
\ion{Ti}{2} & 4468.492 & -0.620 & NIST/ASD	&   -6.24 &  -6.24   & -6.68 & -7.03 \\
\ion{Ti}{2} & 4563.758   & -0.96 & NIST/ASD &  -6.20  &  -6.24   & -6.58  & -6.74\\
\ion{Ti}{2} & 5129.156 & -1.239 & NIST/ASD	&  -6.38 & -6.24   & -6.75  & -6.68 \\
\ion{Ti}{2} & 5188.687 & -1.220  & NIST/ASD	& -6.38 & -6.24   &  -6.72  & -6.74 \\
\ion{Ti}{2} & 5336.780 & -1.700 & NIST/ASD	& -6.44 &  -6.24   & -6.75  & -6.74   \\
\hline \hline
\multicolumn{4}{c}{$<\log(Ti/H)>$} & -6.27&-6.23&-6.63 & -6.73& $\pm$ 0.06\\
\multicolumn{4}{c}{$<[\dfrac{Ti}{H}]>$}& 0.71&0.75&0.35 & 0.25 & $\pm$ 0.06\\
\hline \hline 
\ion{V}{2} & 4005.71  & -0.450& NIST/ASD  & bl. &  bl. &  -7.66  &  -8.07 \\
\ion{V}{2} & 4023.39  & -0.610 &  K10/BGF/WLDS & -8.70  & -8.00 (u.l)   & -7.50& -8.00  \\
\ion{V}{2} & 4036.78  & -1.570 & NIST/ASD & -8.30   &-7.00 &  -7.60 & -8.00 \\
\hline \hline
\multicolumn{4}{c}{$<\log(V/H)>$} & -8.50&-7.50&-7.59 & -8.02& $\pm$ 0.12 \\
\multicolumn{4}{c}{$<[\dfrac{V}{H}]>$}&-0.50&0.50&0.41 & -0.02 & $\pm$ 0.12\\
\hline\hline
\ion{Cr}{2}  & 4558.644  & -0.660 & NIST/ASD	& -5.43  & -5.55  & -5.85 & -6.13 \\
\ion{Cr}{2} & 4558.787   & -2.460 &  SN14	& -5.43 &   -5.55 & -5.85 & -6.13\\
\ion{Cr}{2} & 5237.322 & -1.160 & NIST/ASD	& -5.55 & -5.85 & -6.13 &  -6.23\\
\ion{Cr}{2} & 5308.421 & -1.810 & NIST/ASD	& -5.63  & -5.85 & -6.18 & -6.15  \\
\ion{Cr}{2} & 5313.581 & -1.650  & NIST/ASD & -5.55 & -5.63  & -6.10 & -6.15 \\
\ion{Cr}{2} & 5502.086 & -1.990 & NIST/ASD	& -5.55 &  -5.68 & -6.03  & nd\\
\hline \hline
\multicolumn{4}{c}{$<\log(Cr/H)>$} &-5.52&-5.68&-6.02 & -6.14& $\pm$ 0.09\\
\multicolumn{4}{c}{$<[\dfrac{Cr}{H}]>$}& 0.81&0.65&0.31 & 0.19 & $\pm$ 0.09\\
\hline \hline
\ion{Mn}{2} &  4206.368 &  hfs  & NIST/ASD	& -4.87 & -4.76  & -6.31 & -6.13\\
\ion{Mn}{2} &  4259.19  & hfs   & NIST/ASD	& -4.87 & -4.71 & -6.31 & -6.13 \\
\hline \hline
\multicolumn{4}{c}{$<\log(Mn/H)>$} &-4.87&-4.73&-6.31 & -6.13 & $\pm$ 0.08\\
\multicolumn{4}{c}{$<[\dfrac{Mn}{H}]>$}& 1.74&1.88&0.30 & 0.48& $\pm$ 0.08\\
\hline \hline
\ion{Fe}{2} &4258.148& -3.500  & NIST/ASD	&  bl. & bl. & bl. & -4.40\\
\ion{Fe}{2} &4273.326& -3.350 & NIST/ASD	& -4.32&  -4.30& -4.38 & -4.50 \\
\ion{Fe}{2} &4296.566& -2.900 & NIST/ASD	& -4.20 & -4.20 & -4.38 & -4.40 \\
\ion{Fe}{2} &4491.397&  -2.640 & NIST/ASD	&  -4.20 & -4.20& -4.38  & -4.60 \\
\ion{Fe}{2} &4508.280& -2.300 & NIST/ASD	& -4.20 & -4.20 & -4.40 & -4.72 \\
\ion{Fe}{2} &4515.333& -2.360 & NIST/ASD	&  -4.20 & -4.20 &  -4.38 & -4.60\\
\ion{Fe}{2} &4520.218& -2.600 & NIST/ASD	& -4.16 & -4.16 & -4.35 &  -4.57 \\
\ion{Fe}{2} &4923.921&   -1.210 & NIST/ASD	&  -4.10 & -4.10 & -4.38 & -4.62\\
\ion{Fe}{2} &5275.997&  -1.900 & NIST/ASD	&  -4.20 & -4.20 &  -4.38 & -4.72 \\
\ion{Fe}{2} &5316.609& -1.780 & NIST/ASD	& -4.15 & -4.15 & -4.38 & -4.65\\
\ion{Fe}{2} &5506.199& 0.860 &NIST/ASD & -4.24  & -4.20 & -4.38 & nd \\
\hline \hline
\multicolumn{4}{c}{$<\log(Fe/H)>$} &-4.19&-4.19&-4.38 & -4.57& $\pm$ 0.08\\
\multicolumn{4}{c}{$<[\dfrac{Fe}{H}]>$}& 0.31&0.31&0.12 & -0.07 & $\pm$ 0.08\\
\hline \hline
\ion{Ni}{2} & 4067.04   & -1.834   &  K03	& -7.45    & -6.75  & -5.27 & -6.52\\
\hline \hline
\multicolumn{4}{c}{$<\log(Ni/H)>$} &-7.45&-6.75&-5.27 & -6.52 & $\pm$ 0.14\\
\multicolumn{4}{c}{$<[\dfrac{Ni}{H}]>$}& -1.70&-1.00&0.48 & -0.77& $\pm$ 0.14\\
\hline \hline
\ion{Ga}{2} & 4251.108   & hfs  &  Dwo98	& -9.12 (u.l)   & bl.  & -9.12 (u.l) & -9.12 (u.l) \\
\ion{Ga}{2} & 4254.032   & hfs  & Dwo98	& -9.12 (u.l)   & bl.  & -9.12 (u.l) & -9.12 (u.l) \\
\ion{Ga}{2} & 4255.640   & hfs  & Dwo98	& -9.12 (u.l)   & -5.88  & -9.12 (u.l) & -9.12 (u.l) \\
\ion{Ga}{2} & 4261.995   & hfs  & Dwo98	& -9.12 (u.l)   & bl.  & -9.12 (u.l) & -9.12 (u.l) \\
\ion{Ga}{2} & 5360.313   & hfs  & Niel2000	& -5.88   & -5.88  & -9.12 (u.l) & -9.12 (u.l) \\
\ion{Ga}{2} & 5363.353   & hfs  & Niel2000	& bl.  & bl.  & -9.12 (u.l) & -9.12 (u.l) \\
\ion{Ga}{2} & 5421.122  & hfs  & Niel2000	& bl.  & bl.  & -9.12 (u.l) & -9.12 (u.l) \\
\ion{Ga}{2} & 6334.07   & hfs  & Lanz1993	& -5.88   & -5.88  & -9.12 (u.l) & -9.12 (u.l) \\
\hline \hline
\multicolumn{4}{c}{$<\log(Ga/H)>$} & -9.12&-5.88&-9.12 & -9.12&-- \\
\multicolumn{4}{c}{$<[\dfrac{Ga}{H}]>$}& 0.00&3.24&0.00 & 0.00&--\\
\hline \hline
\ion{Sr}{2} & 4215.519 &  -1.610 & NIST/ASD	&   -7.43 & -8.08  & -8.55 & -7.43\\
\hline \hline
\multicolumn{4}{c}{$<\log(Sr/H)>$} & -7.43&-8.08&-8.55 & -7.43& $\pm$ 0.09\\
\multicolumn{4}{c}{$<[\dfrac{Sr}{H}]>$}& 1.60&0.95&0.48 & 1.60 & $\pm$ 0.09\\
\hline \hline
\ion{Y}{2} &  3982.592             & -0.560 & NIST/ASD & -6.56  & -6.16  & -8.56 & -8.16   \\
\ion{Y}{2} &  5662.922             & 0.340 & Bie11 &  -6.56  & -6.16 & -8.56 & -7.98 \\
\hline \hline
\multicolumn{4}{c}{$<\log(Y/H)>$} & -6.56&-6.16&-8.56 & -8.06& $\pm$ 0.08\\
\multicolumn{4}{c}{$<[\dfrac{Y}{H}]>$}& 3.20&3.60&1.20 & 1.70 & $\pm$ 0.08\\
\hline \hline
\ion{Zr}{2}  &    3998.965        &  -0.520  &	L06 &  -7.10       & bl. & -8.70 &  -8.70\\
\ion{Zr}{2}  & 4442.992         & -0.420 & L06	&    -7.10 &  bl.    & --8.70 &  -8.70 \\
\ion{Zr}{2}  & 4457.431          &  -1.220 &	L06 &       -7.40  & bl.   & -8.40 & -8.40 \\
\ion{Zr}{2}  & 5112.270          & -0.850  &	L06 &   -6.92 & -7.70 & -8.40 & bl. \\
\hline \hline
\multicolumn{4}{c}{$<\log(Zr/H)>$} & -7.13&-7.70&-8.55 &  -8.70& $\pm$ 0.09 \\
\multicolumn{4}{c}{$<[\dfrac{Zr}{H}]>$}&2.27&1.70 & 0.85 & 0.70& $\pm$ 0.09\\
\hline \hline
\ion{Ba}{2} &  4554.04            & hfs & VALD?? &  -8.79        &  -8.69 & -8.87 & -9.17 \\
\ion{Ba}{2} &  4934.077            & hfs  & VALD?? &  -8.79       & bl.  &  -8.87 & -9.17\\
\ion{Ba}{2} & 6141.713             & hfs& VALD ??  & -8.79  &  -8.57  &  -8.87 & -9.17 \\
\hline \hline
\multicolumn{4}{c}{$<\log(Ba/H)>$} &-8.79&-8.63&-8.87 & -9.17& $\pm$ 0.13\\
\multicolumn{4}{c}{$<[\dfrac{Ba}{H}]>$}&1.08&1.24&1.00 & 0.70 & $\pm$ 0.13\\
\hline \hline
\ion{La}{2} & 4042.91               & 0.33     & Zi99       & -10.83 (u.l) & bl. & -9.13 & -9.13\\
\hline \hline
\multicolumn{4}{c}{$<\log(La/H)>$} & -10.83&--&-9.13 & -9.13 & $\pm$ 0.13\\
\multicolumn{4}{c}{$<[\dfrac{La}{H}]>$}& 0.00&--&1.70 & 1.70 & $\pm$ 0.13\\
\hline \hline
\ion{Ce}{2} &  4133.80            &  0.72  & LSCI   & -8.42  & -10.42 (u.l)& -10.42 (u.l) &  bl.\\
\ion{Ce}{2} &  4460.21             &  0.28  & PQWB    & -8.42 & -10.42 (u.l)  & -10.42 (u.l) & -8.90 \\
\hline \hline
\multicolumn{4}{c}{$<\log(Ce/H)>$} & -8.42&-10.42&-10.42 & -8.90& $\pm$ 0.13\\
\multicolumn{4}{c}{$<[\dfrac{Ce}{H}]>$}& 2.00&0.00&0.00 & 1.52 & $\pm$ 0.13\\
\hline \hline
\ion{Pr}{3}  & 5264.44          & -0.66    & ISAN    & bl.   & bl. & bl. & -9.09\\
\ion{Pr}{3}  & 5284.69          & -0.59     & ISAN    & -8.99   & bl. & -9.99 & bl.\\
\ion{Pr}{3}  & 5299.99           & -0.53    & ISAN    & -8.89   & bl. & -9.59 & bl. \\
\hline \hline
\multicolumn{4}{c}{$<\log(Pr/H)>$} & -8.94&--&-9.79 & -9.09 & $\pm$ 0.13\\
\multicolumn{4}{c}{$<[\dfrac{Pr}{H}]>$}&2.35&--&1.50 & 2.20 & $\pm$ 0.13\\
\hline \hline
\ion{Nd}{3}   & 5265.019       & -0.66     & RRKB     & -8.65  & bl. & -9.50 (u.l) & -8.80 \\
\ion{Nd}{3}   & 5294.10      & -0.65   & RRKB     & -8.10  & -8.50 & -9.50 & * bl. \\
\hline \hline
\multicolumn{4}{c}{$<\log(Nd/H)>$} & -8.37&-8.50&-9.50 & -8.80& $\pm$ 0.13\\
\multicolumn{4}{c}{$<[\dfrac{Nd}{H}]>$}& 2.13&2.00&1.00 & 1.70 & $\pm$ 0.13\\
\hline \hline  
\ion{Sm}{2}  & 4280.79       &  -0.33   & LA06    & -10.99 (u.l)   & -10.99 (u.l)  & -10.99 (u.l) & bl. \\
\ion{Sm}{2}  & 4424.32        & 0.14      & LA06    & -10.99 (u.l)  &  -10.99 (u.l) & noisy & 2.40 \\
\hline \hline
\multicolumn{4}{c}{$<\log(Sm/H)>$} &-10.99&-10.99&-10.99 & -8.59 & $\pm$ 0.13 \\
\multicolumn{4}{c}{$<[\dfrac{Sm}{H}]>$}&0.00&0.00&0.00 & 2.40 & $\pm$ 0.13 \\
\hline \hline
\ion{Eu}{2}   & 4129.70        & 0.19       & LWHS  & -11.49 (u.l)    & -11.49 (u.l)   & -11.49 (u.l) & -9.61 \\
\hline \hline
\multicolumn{4}{c}{$<\log(Eu/H)>$} &-11.49&-11.49&-11.49 & -9.61 & $\pm$ 0.13\\
\multicolumn{4}{c}{$<[\dfrac{Eu}{H}]>$}& 0.00&0.00&0.00 & 1.88 & $\pm$ 0.13\\
\hline \hline
\ion{Gd}{2}  & 4037.32       &  -0.11   & DH06  & -8.03  &  bl.  &  -8.88 & -8.70 \\
\hline \hline
\multicolumn{4}{c}{$<\log(Gd/H)>$} &-8.03&--&-8.88 & -8.70 & $\pm$ 0.13\\
\multicolumn{4}{c}{$<[\dfrac{Gd}{H}]>$}& 2.85&--&2.00  & 2.18 & $\pm$ 0.13\\
\hline \hline
\ion{Tb}{2}  & 4005.47      & -0.02      & LA01    &   -12.10 (ul)& -12.10 (u.l)& bl. & bl.\\
\ion{Tb}{2}  & 4033.03     & -0.01      & LA01    &  bl. &  bl. & bl. & bl.\\
\hline \hline
\multicolumn{4}{c}{$<\log(Tb/H)>$} &-12.10&-12.10& bl. & bl. &--\\
\multicolumn{4}{c}{$<[\dfrac{Tb}{H}]>$}& 0.00&0.00& bl. & bl. & --\\
\hline \hline
\ion{Dy}{2}  & 4000.45      & 0.040   & NIST   & -10.86 (u.l) & bl.  & -9.08 & -9.08 \\
\hline \hline
\multicolumn{4}{c}{$<\log(Dy/H)>$} & -10.86&--&-9.08 & -9.08& $\pm$ 0.13\\
\multicolumn{4}{c}{$<[\dfrac{Dy}{H}]>$}& 0.00&--&1.78 & 1.78& $\pm$ 0.13\\
\hline \hline
\ion{Ho}{2}  & 4152.62       & -0.93      & LA04    &   -11.74 (u.l)& -11.74 (u.l) & -11.74 (u.l) & -9.50  \\
\hline \hline
\multicolumn{4}{c}{$<\log(Ho/H)>$} &-11.74&-11.74&-11.74 & -9.50 & $\pm$ 0.13\\
\multicolumn{4}{c}{$<[\dfrac{Ho}{H}]>$}& 0.00&0.00&0.00 & 2.24& $\pm$ 0.13\\
\hline \hline
\ion{Er}{2}  & 4142.91     & -0.72      &   LA08  & -11.07 (u.l) & bl.  & -8.77 & bl.\\
\hline \hline
\multicolumn{4}{c}{$<\log(Er/H)>$} & -11.07&--&-8.77 & bl.&--\\
\multicolumn{4}{c}{$<[\dfrac{Er}{H}]>$}& 0.00&--&2.30 & bl.&--\\
\hline \hline
\ion{Tm}{2}  & 4242.15       & -0.95      &  NIST    & bl. & -12.0 (u.l) & -12.00 (u.l) & bl. \\
\hline \hline
\multicolumn{4}{c}{$<\log(Tm/H)>$} & --&-12.00&-12.00 & bl.&--\\
\multicolumn{4}{c}{$<[\dfrac{Tm}{H}]>$}& --& 0.00&0.00 & bl.&--\\
\hline \hline
\ion{Yb}{2}  & 4135.095       & -0.21     &  ? & -10.92 (u.l)  & bl.  & -10.92 (u.l) & -10.92 (u.l) \\
\hline \hline
\multicolumn{4}{c}{$<\log(Yb/H)>$} & -10.92&--&-10.92 & -10.92& $\pm$ 0.13\\
\multicolumn{4}{c}{$<[\dfrac{Yb}{H}]>$}&0.00&--&0.00 & 0.00  & $\pm$ 0.13\\
\hline \hline
\ion{Hf}{2}  & 3918.08      &  -1.140    &  ?   & -11.12 (u.l) & bl.  & -11.12 (u.l) & bl. \\
\hline \hline
\multicolumn{4}{c}{$<\log(Hf/H)>$} &-11.12&--&-11.12 & bl. &--\\
\multicolumn{4}{c}{$<[\dfrac{Hf}{H}]>$}&0.00&--&0.00 & bl. &--\\
\hline \hline
\ion{Os}{2}  &  4158.44    &  -2.68  & ?  & -10.55 (u.l)    & bl. & -10.55 (u.l) &-10.55 (u.l)* \\
\hline \hline
\multicolumn{4}{c}{$<\log(Os/H)>$} &-10.55&--&-10.55 & -10.55& $\pm$ 0.13\\
\multicolumn{4}{c}{$<[\dfrac{Os}{H}]>$}&0.00&--&0.00 & 0.00 & $\pm$ 0.13\\
\hline \hline
\ion{Pt}{2} &  4514.17         & -1.48  & ? &  -6.50    & -7.35 &  -10.20 (u.l) & bl. \\
\hline \hline
\multicolumn{4}{c}{$<\log(Pt/H)>$} & -6.50&-7.35&-10.20 & bl.&--\\
\multicolumn{4}{c}{$<[\dfrac{Pt}{H}]>$}&3.70&2.85&0.00 & bl. &--\\
\hline \hline
\ion{Au}{2}  &  4052.79      & -1.68       & ?     & -10.99 (u.l) & bl.  & -10.99 (u.l) & -10.99 (u.l)\\
\hline \hline
\multicolumn{4}{c}{$<\log(Au/H)>$} &-10.99&--&-10.99 & -10.99& $\pm$ 0.13\\
\multicolumn{4}{c}{$<[\dfrac{Au}{H}]>$}& 0.00&--&0.00 & 0.00& $\pm$ 0.13\\
\hline \hline
\ion{Hg}{2} &  3983.931           & hfs  & Do03 & -5.12    & -5.31  & -7.61 & * -5.91 \\
\hline \hline
\multicolumn{4}{c}{$<\log(Hg/H)>$} & -5.12&-5.31&-7.61 & -5.91& $\pm$ 0.12\\
\multicolumn{4}{c}{$<[\dfrac{Hg}{H}]>$}&  5.75&5.56&3.26 & 5.00& $\pm$ 0.12\\
\hline \hline
\enddata
\label{tab:abundAll}
\end{deluxetable}

% Table for references 
%\onecolumn
\begin{deluxetable}{l|c}
\tabletypesize{\normalsize}   
\tablecaption{Bibliographical references for the atomic data.}
\tablecolumns{2}\tablewidth{12cm}  
\tablehead{Element  &   Bibliographical source \\}
\startdata
He I & Ma60=\cite{MA60} \\
He I & DR2006=\cite{DR2006} \\
C II & NIST/ASD=\cite{Kramida2017} \\
O I & KZ91=\cite{KZ91}				\\
O I & W96=\cite{W96}				\\
O I & NIST/ASD=\cite{Kramida2017}				\\
Mg II & NIST/ASD=\cite{Kramida2017}			\\
Mg II & NIST/ASD=\cite{Kramida2017}	\\
Al II & NIST/ASD=\cite{Kramida2017} \\
Al I & NIST/ASD=\cite{Kramida2017}	\\
Si II & NIST/ASD=\cite{Kramida2017} \\
Si II & Sh61=\cite{Sh61} \\
S  II & GUES=\cite{GUES} \\
S  II & KP=\cite{KP} \\
S  II & MWRB=\cite{MWRB} \\
Ca II & NIST="http://physics.nist.gov/PhysRefData/ASD/" \\
Ca II & T89=\cite{T89} \\
Sc II & NIST/ASD=\cite{Kramida2017} \\
Ti II & NIST/ASD=\cite{Kramida2017} \\
Ti II & NIST/ASD=\cite{Kramida2017}  \\
Ti II & NIST/ASD=\cite{Kramida2017} \\
Ti II & NIST/ASD=\cite{Kramida2017} \\
V II & K10=\cite{K10} \\
V II & BGF=\cite{BGF} \\
V II & WLDSC=\cite{WLDSC} \\
Cr II & SN14=\cite{SN14} \\
Mn II & KL01=\cite{KL01} \\
Fe II & NIST/ASD=\cite{Kramida2017} \\
Fe II & RU98=\cite{RU98} \\
Ni II & K03=\cite{K03} \\
Ga II & Dwo98=\cite{Dwo98} \\
Ga II & Niel2000=\cite{Niel2000} \\
Ga II & Lanz1993=\cite{Lanz1993} \\
Sr II & PBL95=\cite{PBL95} \\
Y II & Bie11=\cite{Bie11} \\
Y II & MCS75=\cite{MCS75} \\
Zr II& L06=\cite{L06} \\
Ba II & NBS=\cite{1969AD......1....1M} \\
Ba II & DSVD92= \cite{DSVD92} \\
La II & Zi99= \cite{Zhiguo1999} \\
Ce II & LSCI=\cite{LSCI}\\
Ce II & PQWB=\cite{PQWB}\\
Pr III& ISAN=\cite{ISAN}\\ 
Nd III& RRKB=\cite{RRKB} \\
Sm II & LA06= \cite{LA06} \\
Eu II & LWHS=\cite{LWHS} \\
Eu II & ZLLZ=\cite{ZLLZ} \\
Gd II & DH06= \cite{DH06} \\
Dy II & WLN=\cite{WLN}\\
Dy II & MC=\cite{MCS75} \\
Gd II & DH06= \cite{DH06} \\
Tb II & LA01= \cite{law01} \\
Ho II & LA04= \cite{LA04} \\
Er II & LA08= \cite{LA08} \\
Hg II& SR01=\cite{SR01} \\
Hg II & Do03=\cite{Do03}\\ \hline 
\enddata
\label{atomicbib}
\end{deluxetable}

% insert identification table for HD 30085 here

\begin{deluxetable}{lllrll}
\tabletypesize{\normalsize}  
\tablecaption{Identifications  of lines absorbing more than 2 \% for HD\,30085}
\tablecolumns{5}\tablewidth{0pc}  
\tablehead{$\lambda_{\mathrm{obs}}$ (\AA)  & $\lambda_{\mathrm{lab}}$ (\AA) & Species & $\log gf$ & $E_{low}$ & Ref. \\}
\startdata
3920.738 & 3920.627 & \ion{Fe}{2} & -1.330 & 60628.698 & NIST/VALD \\ 
3920.801 & 3920.690 & \ion{C}{2} & -0.230 & 131735.525 & NIST/VALD \\ 
3922.121 & 3922.010 & \ion{Fe}{2} & -1.110 & 73606.162 & NIST/VALD \\ 
3923.571 & 3923.460 & \ion{S}{2} & 0.440 & 130641.115 & NIST/VALD \\ 
3924.953 & 3924.842 & \ion{Fe}{2} & -1.100 & 78138.990 & NIST/VALD \\ 
3926.527 & 3926.416 & \ion{Mn}{2} & -1.600 & 55757.109 & NIST/VALD \\ 
3930.407 & 3930.296 & \ion{Fe}{1} & -1.490 & 704.007 & NIST/VALD \\ 
3930.417 & 3930.306 & \ion{Fe}{2} & -4.300 & 13671.099 & NIST/VALD \\ 
3931.063 & 3930.952 & \ion{Mn}{2} & -2.040 & 52651.876 & NIST/VALD \\ 
3932.120 & 3932.009 & \ion{Ti}{2} & -1.640 & 9118.285 & NIST/VALD \\ 
3933.379 & 3933.267 & \ion{S}{2} & 0.570 & 131187.190 & NIST/VALD \\ 
3934.206 & 3934.094 & \ion{Zr}{2} & -1.160 & 2572.210 & NIST/VALD \\ 
3934.903 & 3934.791 & \ion{Zr}{2} & -0.900 & 5752.920 & NIST/VALD \\ 
3936.054 & 3935.942 & \ion{Fe}{2} & -1.720 & 44915.056 & NIST/VALD \\ 
3938.401 & 3938.289 & \ion{Fe}{2} & -4.100 & 13474.447 & NIST/VALD \\ 
3939.081 & 3938.969 & \ion{Fe}{2} & -1.930 & 47674.729 & NIST/VALD \\ 
3941.343 & 3941.231 & \ion{Mn}{2} & -2.430 & 43852.362 & NIST/VALD \\ 
3943.710 & 3943.598 & \ion{Mn}{2} & -2.250 & 48336.810 & NIST/VALD \\ 
3943.970 & 3943.858 & \ion{Mn}{2} & -2.260 & 43699.122 & NIST/VALD \\ 
3945.323 & 3945.211 & \ion{Fe}{2} & -4.400 & 13673.205 & NIST/VALD \\ 
3947.402 & 3947.290 & \ion{O}{1} & -2.100 & 73768.202 & NIST/VALD \\ 
3947.592 & 3947.480 & \ion{O}{1} & -2.240 & 73768.202 & NIST/VALD \\ 
3950.461 & 3950.349 & \ion{Y}{2} & -0.490 & 838.817 & NIST/VALD \\ 
3952.530 & 3952.418 & \ion{Mn}{2} & -1.500 & 62564.430 & NIST/VALD \\ 
3954.412 & 3954.300 & \ion{Si}{2} & -1.080 & 101020.939 & NIST/VALD \\ 
3954.615 & 3954.503 & \ion{Si}{2} & -0.920 & 101029.008 & NIST/VALD \\ 
3958.342 & 3958.230 & \ion{Zr}{2} & -0.310 & 4248.300 & NIST/VALD \\ 
3961.021 & 3960.909 & \ion{Fe}{2} & -1.560 & 58628.442 & NIST/VALD \\ 
3961.632 & 3961.520 & \ion{Al}{1} & -0.330 & 112.061 & NIST/VALD \\ 
3966.245 & 3966.133 & \ion{Fe}{2} & -3.440 & 36125.574 & NIST/VALD \\ 
3966.740 & 3966.628 & \ion{Fe}{1} & -0.320 & 25898.463 & NIST/VALD \\ 
3967.784 & 3967.672 & \ion{Y}{2} & 0.190 & 33334.894 & NIST/VALD \\ 
3968.114 & 3968.001 & \ion{Mn}{2} & -2.730 & 43852.362 & NIST/VALD \\ 
3969.370 & 3969.257 & \ion{Fe}{1} & -0.430 & 11976.239 & NIST/VALD \\ 
3969.487 & 3969.374 & \ion{Fe}{2} & -5.230 & 13671.099 & NIST/VALD \\ 
3969.512 & 3969.399 & \ion{Fe}{2} & -4.110 & 13477.524 & NIST/VALD \\ 
3969.856 & 3969.743 & \ion{Cr}{1} & 0.570 & 20523.900 & NIST/VALD \\ 
3970.348 & 3970.235 & \ion{Mn}{2} & -2.440 & 44142.727 & NIST/VALD \\ 
3971.435 & 3971.322 & \ion{Fe}{1} & -0.970 & 21715.733 & NIST/VALD \\ 
3974.273 & 3974.160 & \ion{Fe}{2} & -4.000 & 21812.044 & NIST/VALD \\ 
3975.131 & 3975.018 & \ion{Fe}{2} & -2.360 & 48038.381 & NIST/VALD \\ 
3975.856 & 3975.743 & \ion{Mn}{2} & -1.360 & 62572.494 & NIST/VALD \\ 
3977.678 & 3977.565 & \ion{Si}{2} & 0.590 & 131678.076 & NIST/VALD \\ 
3979.618 & 3979.505 & \ion{Cr}{2} & -0.860 & 45731.640 & NIST/VALD \\ 
3982.705 & 3982.592 & \ion{Y}{2} & -0.490 & 1048.521 & NIST/VALD \\ 
3983.951 & 3983.838 & \ion{Hg}{2} & -3.000 & 35514.000 & NIST/VALD \\ 
3983.957 & 3983.844 & \ion{Hg}{2} & -3.130 & 35514.000 & NIST/VALD \\ 
3983.966 & 3983.853 & \ion{Hg}{2} & -3.000 & 35514.000 & NIST/VALD \\ 
3984.025 & 3983.912 & \ion{Hg}{2} & -2.500 & 35514.000 & NIST/VALD \\ 
3984.045 & 3983.932 & \ion{Hg}{2} & -3.100 & 35514.000 & NIST/VALD \\ 
3984.054 & 3983.941 & \ion{Hg}{2} & -2.900 & 35514.000 & NIST/VALD \\ 
3984.106 & 3983.993 & \ion{Hg}{2} & -2.400 & 35514.000 & NIST/VALD \\ 
3984.185 & 3984.072 & \ion{Hg}{2} & -1.700 & 35514.000 & NIST/VALD \\ 
3986.694 & 3986.581 & \ion{Mn}{2} & -2.520 & 44142.727 & NIST/VALD \\ 
3991.265 & 3991.152 & \ion{Zr}{2} & -0.250 & 6111.700 & NIST/VALD \\ 
3991.893 & 3991.780 & \ion{Si}{2} & 0.710 & 131920.044 & NIST/VALD \\ 
3994.232 & 3994.119 & \ion{Mn}{2} & -1.170 & 65564.806 & NIST/VALD \\ 
3995.430 & 3995.317 & \ion{Mn}{2} & -2.510 & 43392.628 & NIST/VALD \\ 
3999.067 & 3998.954 & \ion{Zr}{2} & -0.390 & 4505.500 & NIST/VALD \\ 
4000.145 & 4000.032 & \ion{Mn}{2} & -1.210 & 62588.626 & NIST/VALD \\ 
4002.653 & 4002.540 & \ion{Fe}{2} & -2.070 & 48038.381 & NIST/VALD \\ 
4003.397 & 4003.283 & \ion{Cr}{2} & -0.720 & 52296.993 & NIST/VALD \\ 
4004.270 & 4004.156 & \ion{Fe}{2} & -3.240 & 36125.574 & NIST/VALD \\ 
4005.356 & 4005.242 & \ion{Fe}{1} & -0.610 & 12560.934 & NIST/VALD \\ 
4012.498 & 4012.384 & \ion{Ti}{2} & -1.840 & 4628.657 & NIST/VALD \\ 
4012.610 & 4012.496 & \ion{Cr}{2} & -1.080 & 45667.110 & NIST/VALD \\ 
4015.588 & 4015.474 & \ion{Ni}{2} & -2.410 & 32520.274 & NIST/VALD \\ 
4018.482 & 4018.368 & \ion{Zr}{2} & -0.990 & 7736.020 & NIST/VALD \\ 
4024.531 & 4024.417 & \ion{Zr}{2} & -0.970 & 8058.160 & NIST/VALD \\ 
4024.666 & 4024.552 & \ion{Fe}{2} & -2.400 & 36252.930 & NIST/VALD \\ 
4026.305 & 4026.191 & \ion{He}{1} & group & 169086.800 & NIST \\ 
4028.452 & 4028.338 & \ion{Ti}{2} & -0.960 & 15257.553 & NIST/VALD \\ 
4029.798 & 4029.684 & \ion{Zr}{2} & -0.600 & 5752.920 & NIST/VALD \\ 
4030.874 & 4030.760 & \ion{Mn}{1} & -0.480 & 0.000 & NIST/VALD \\ 
4031.559 & 4031.445 & \ion{Fe}{2} & -3.160 & 38166.155 & NIST/VALD \\ 
4032.893 & 4032.779 & \ion{S}{2} & 0.240 & 131028.854 & NIST/VALD \\ 
4033.054 & 4032.940 & \ion{Fe}{2} & -2.570 & 36254.622 & NIST/VALD \\ 
4033.184 & 4033.070 & \ion{Mn}{1} & -0.620 & 0.000 & NIST/VALD \\ 
4034.604 & 4034.490 & \ion{Mn}{1} & -0.810 & 0.000 & NIST/VALD \\ 
4038.086 & 4037.972 & \ion{Cr}{2} & -0.680 & 52321.189 & NIST/VALD \\ 
4041.475 & 4041.360 & \ion{Mn}{1} & 0.280 & 17052.289 & NIST/VALD \\ 
4044.124 & 4044.009 & \ion{Fe}{2} & -2.670 & 44933.149 & NIST/VALD \\ 
4044.691 & 4044.576 & \ion{P}{2} & 0.670 & 107360.463 & NIST/VALD \\ 
4045.753 & 4045.638 & \ion{Zr}{2} & -0.600 & 5724.380 & NIST/VALD \\ 
4045.927 & 4045.812 & \ion{Fe}{1} & 0.280 & 11976.239 & NIST/VALD \\ 
4048.795 & 4048.680 & \ion{Zr}{2} & -0.340 & 6467.610 & NIST/VALD \\ 
4048.946 & 4048.831 & \ion{Fe}{2} & -2.380 & 44917.017 & NIST/VALD \\ 
4049.212 & 4049.097 & \ion{Cr}{2} & -1.030 & 52296.993 & NIST/VALD \\ 
4050.431 & 4050.316 & \ion{Zr}{2} & -1.000 & 5752.920 & NIST/VALD \\ 
4052.045 & 4051.930 & \ion{Cr}{2} & -2.360 & 25035.451 & NIST/VALD \\ 
4053.936 & 4053.821 & \ion{Ti}{2} & -1.130 & 15265.700 & NIST/VALD \\ 
4054.194 & 4054.079 & \ion{Cr}{2} & -2.600 & 25046.715 & NIST/VALD \\ 
4057.570 & 4057.455 & \ion{Fe}{2} & -1.680 & 58668.776 & NIST/VALD \\ 
4063.709 & 4063.594 & \ion{Fe}{1} & 0.060 & 12560.934 & NIST/VALD \\ 
4067.146 & 4067.031 & \ion{Ni}{2} & -1.830 & 32496.075 & NIST/VALD \\ 
4070.955 & 4070.840 & \ion{Cr}{2} & -0.930 & 52321.189 & NIST/VALD \\ 
4071.853 & 4071.738 & \ion{Fe}{1} & -0.020 & 12968.554 & NIST/VALD \\ 
4072.676 & 4072.561 & \ion{Cr}{2} & -2.460 & 29955.432 & NIST/VALD \\ 
4075.566 & 4075.450 & \ion{Si}{2} & -1.400 & 79355.019 & NIST/VALD \\ 
4076.896 & 4076.780 & \ion{Si}{2} & -1.700 & 79338.502 & NIST/VALD \\ 
4077.830 & 4077.714 & \ion{Sr}{2} & 0.150 & 0.000 & NIST/VALD \\ 
4081.559 & 4081.443 & \ion{Mn}{2} & -2.190 & 49288.543 & NIST/VALD \\ 
4085.160 & 4085.044 & \ion{Mn}{2} & -2.480 & 43336.173 & NIST/VALD \\ 
4085.506 & 4085.390 & \ion{Mn}{2} & -2.520 & 44747.641 & NIST/VALD \\ 
4085.512 & 4085.396 & \ion{Mn}{2} & -2.100 & 43395.394 & NIST/VALD \\ 
4090.651 & 4090.535 & \ion{Zr}{2} & -1.010 & 6111.700 & NIST/VALD \\ 
4093.330 & 4093.214 & \ion{Fe}{2} & -2.510 & 54063.344 & NIST/VALD \\ 
4094.523 & 4094.407 & \ion{Mn}{2} & -2.580 & 43392.628 & NIST/VALD \\ 
4096.726 & 4096.610 & \ion{Zr}{2} & -1.560 & 4505.500 & NIST/VALD \\ 
4097.216 & 4097.100 & \ion{Ca}{2} & -1.000 & 60533.018 & NIST/VALD \\ 
4097.609 & 4097.493 & \ion{Fe}{2} & -1.610 & 61725.611 & NIST/VALD \\ 
4098.521 & 4098.405 & \ion{Cr}{2} & -1.710 & 42989.353 & NIST/VALD \\ 
4100.121 & 4100.005 & \ion{Mn}{2} & -1.170 & 65564.806 & NIST/VALD \\ 
4102.132 & 4102.016 & \ion{Mn}{2} & -3.430 & 43392.628 & NIST/VALD \\ 
4105.095 & 4104.979 & \ion{Mn}{2} & -1.310 & 49425.654 & NIST/VALD \\ 
4109.937 & 4109.820 & \ion{Ca}{2} & -0.740 & 60611.279 & NIST/VALD \\ 
4110.731 & 4110.614 & \ion{Mn}{2} & -1.480 & 49465.982 & NIST/VALD \\ 
4111.107 & 4110.990 & \ion{Cr}{2} & -2.250 & 30310.315 & NIST/VALD \\ 
4111.120 & 4111.003 & \ion{Cr}{2} & -2.700 & 25035.451 & NIST/VALD \\ 
4111.994 & 4111.877 & \ion{Fe}{2} & -2.670 & 48038.381 & NIST/VALD \\ 
4113.333 & 4113.216 & \ion{Cr}{2} & -2.740 & 25046.715 & NIST/VALD \\ 
4122.755 & 4122.638 & \ion{Fe}{2} & -3.300 & 20830.553 & NIST/VALD \\ 
4124.910 & 4124.793 & \ion{Fe}{2} & -4.200 & 20516.953 & NIST/VALD \\ 
4128.187 & 4128.070 & \ion{Si}{2} & 0.360 & 79338.502 & NIST/VALD \\ 
4128.240 & 4128.123 & \ion{Mn}{2} & -2.900 & 14325.865 & NIST/VALD \\ 
4128.852 & 4128.735 & \ion{Fe}{2} & -3.600 & 20830.553 & NIST/VALD \\ 
4130.989 & 4130.872 & \ion{Si}{2} & -0.780 & 79355.019 & NIST/VALD \\ 
4131.007 & 4130.890 & \ion{Si}{2} & 0.550 & 79355.019 & NIST/VALD \\ 
4137.019 & 4136.902 & \ion{Mn}{2} & -1.250 & 49514.374 & NIST/VALD \\ 
4140.557 & 4140.440 & \ion{Mn}{2} & -2.500 & 44899.850 & NIST/VALD \\ 
4142.373 & 4142.256 & \ion{S}{2} & 0.240 & 127825.085 & NIST/VALD \\ 
4143.985 & 4143.868 & \ion{Fe}{1} & -0.510 & 12560.934 & NIST/VALD \\ 
4145.185 & 4145.067 & \ion{S}{2} & 0.440 & 127976.340 & NIST/VALD \\ 
4145.898 & 4145.780 & \ion{Cr}{2} & -0.900 & 42900.629 & NIST/VALD \\ 
4149.335 & 4149.217 & \ion{Zr}{2} & -0.030 & 6467.610 & NIST/VALD \\ 
4151.104 & 4150.986 & \ion{Zr}{2} & -0.990 & 6467.610 & NIST/VALD \\ 
4151.111 & 4150.993 & \ion{Cr}{2} & -2.070 & 42989.353 & NIST/VALD \\ 
4153.182 & 4153.064 & \ion{S}{2} & 0.620 & 128233.197 & NIST/VALD \\ 
4156.394 & 4156.276 & \ion{Zr}{2} & -0.780 & 5724.380 & NIST/VALD \\ 
4161.331 & 4161.213 & \ion{Zr}{2} & -0.720 & 5752.920 & NIST/VALD \\ 
4161.914 & 4161.796 & \ion{Sr}{2} & -0.470 & 23715.189 & NIST/VALD \\ 
4162.783 & 4162.665 & \ion{S}{2} & 0.780 & 128599.162 & NIST/VALD \\ 
4163.762 & 4163.644 & \ion{Ti}{2} & -0.130 & 20891.790 & NIST/VALD \\ 
4171.151 & 4171.033 & \ion{Mn}{2} & -2.340 & 49425.654 & NIST/VALD \\ 
4171.630 & 4171.512 & \ion{Mn}{2} & -2.120 & 49820.865 & NIST/VALD \\ 
4172.021 & 4171.903 & \ion{Cr}{2} & -2.940 & 25043.517 & NIST/VALD \\ 
4172.022 & 4171.904 & \ion{Ti}{2} & -0.290 & 20951.754 & NIST/VALD \\ 
4173.568 & 4173.450 & \ion{Fe}{2} & -2.160 & 20830.553 & NIST/VALD \\ 
4174.383 & 4174.265 & \ion{S}{2} & 0.800 & 140319.232 & NIST/VALD \\ 
4174.436 & 4174.318 & \ion{Mn}{2} & -3.510 & 14590.570 & NIST/VALD \\ 
4177.648 & 4177.530 & \ion{Y}{2} & -0.160 & 3298.808 & NIST/VALD \\ 
4177.804 & 4177.686 & \ion{Fe}{2} & -3.450 & 20518.744 & NIST/VALD \\ 
4178.581 & 4178.463 & \ion{P}{2} & -0.440 & 77711.525 & NIST/VALD \\ 
4178.973 & 4178.855 & \ion{Fe}{2} & -2.440 & 20830.553 & NIST/VALD \\ 
4179.539 & 4179.421 & \ion{Cr}{2} & -1.800 & 30866.837 & NIST/VALD \\ 
4179.926 & 4179.807 & \ion{Zr}{2} & -0.780 & 13428.500 & NIST/VALD \\ 
4183.478 & 4183.359 & \ion{Si}{2} & -0.830 & 108779.995 & NIST/VALD \\ 
4184.573 & 4184.454 & \ion{Mn}{2} & -1.950 & 49893.458 & NIST/VALD \\ 
4186.791 & 4186.672 & \ion{Zr}{2} & -0.580 & 14162.900 & NIST/VALD \\ 
4187.247 & 4187.128 & \ion{Si}{2} & -1.140 & 103553.528 & NIST/VALD \\ 
4187.270 & 4187.151 & \ion{Si}{2} & -1.260 & 103553.528 & NIST/VALD \\ 
4190.826 & 4190.707 & \ion{Si}{2} & -0.330 & 108820.317 & NIST/VALD \\ 
4198.252 & 4198.133 & \ion{Si}{2} & -0.600 & 108779.995 & NIST/VALD \\ 
4199.214 & 4199.095 & \ion{Fe}{1} & 0.160 & 24574.655 & NIST/VALD \\ 
4199.603 & 4199.484 & \ion{Fe}{2} & -0.330 & 89922.758 & NIST/VALD \\ 
4200.388 & 4200.269 & \ion{Mn}{2} & -1.730 & 49885.389 & NIST/VALD \\ 
4200.637 & 4200.518 & \ion{Fe}{2} & -0.410 & 90067.932 & NIST/VALD \\ 
4200.777 & 4200.658 & \ion{Si}{2} & -0.890 & 101023.046 & NIST/VALD \\ 
4201.017 & 4200.898 & \ion{Si}{2} & -0.730 & 101024.349 & NIST/VALD \\ 
4202.634 & 4202.515 & \ion{Fe}{2} & -2.360 & 54902.163 & NIST/VALD \\ 
4205.494 & 4205.375 & \ion{Mn}{2} & -3.450 & 14593.834 & NIST/VALD \\ 
4205.708 & 4205.589 & \ion{Fe}{2} & -0.420 & 90390.556 & NIST/VALD \\ 
4206.487 & 4206.368 & \ion{Mn}{2} & -1.540 & 43528.661 & NIST/VALD \\ 
4209.096 & 4208.977 & \ion{Zr}{2} & -0.460 & 5752.920 & NIST/VALD \\ 
4212.026 & 4211.907 & \ion{Zr}{2} & -1.080 & 4248.300 & NIST/VALD \\ 
4213.629 & 4213.510 & \ion{Fe}{2} & -1.840 & 62693.478 & NIST/VALD \\ 
4215.644 & 4215.524 & \ion{Sr}{2} & -0.170 & 0.000 & NIST/VALD \\ 
4218.500 & 4218.380 & \ion{Mn}{2} & -1.970 & 55757.109 & NIST/VALD \\ 
4222.501 & 4222.381 & \ion{Zr}{2} & -0.900 & 9742.800 & NIST/VALD \\ 
4223.251 & 4223.131 & \ion{N}{1} & -1.090 & 83364.615 & NIST/VALD \\ 
4224.980 & 4224.860 & \ion{Cr}{2} & -1.250 & 42989.353 & NIST/VALD \\ 
4227.546 & 4227.426 & \ion{Fe}{1} & 0.270 & 26874.550 & NIST/VALD \\ 
4233.283 & 4233.163 & \ion{Fe}{2} & -1.810 & 20830.553 & NIST/VALD \\ 
4233.363 & 4233.243 & \ion{Cr}{2} & -1.940 & 31165.263 & NIST/VALD \\ 
4238.912 & 4238.792 & \ion{Mn}{2} & -3.590 & 14784.143 & NIST/VALD \\ 
4238.930 & 4238.810 & \ion{Fe}{1} & -0.230 & 27394.692 & NIST/VALD \\ 
4239.306 & 4239.186 & \ion{Mn}{2} & -2.240 & 43311.972 & NIST/VALD \\ 
4240.510 & 4240.390 & \ion{Mn}{2} & -2.040 & 49820.865 & NIST/VALD \\ 
4242.453 & 4242.333 & \ion{Mn}{2} & -1.260 & 49820.865 & NIST/VALD \\ 
4242.484 & 4242.364 & \ion{Cr}{2} & -1.170 & 31221.723 & NIST/VALD \\ 
4242.568 & 4242.448 & \ion{Mg}{2} & -1.070 & 93310.590 & NIST/VALD \\ 
4242.662 & 4242.542 & \ion{Mg}{2} & -1.230 & 93311.112 & NIST/VALD \\ 
4244.366 & 4244.246 & \ion{Mn}{2} & -2.200 & 43339.453 & NIST/VALD \\ 
4246.060 & 4245.940 & \ion{Mn}{2} & -2.300 & 43131.511 & NIST/VALD \\ 
4246.940 & 4246.820 & \ion{Sc}{2} & 0.240 & 2540.950 & NIST/VALD \\ 
4250.550 & 4250.429 & \ion{Fe}{2} & -1.720 & 61974.931 & NIST/VALD \\ 
4251.838 & 4251.717 & \ion{Mn}{2} & -1.060 & 49885.389 & NIST/VALD \\ 
4252.753 & 4252.632 & \ion{Cr}{2} & -1.810 & 31116.871 & NIST/VALD \\ 
4253.084 & 4252.963 & \ion{Mn}{2} & -1.140 & 49893.458 & NIST/VALD \\ 
4253.146 & 4253.025 & \ion{Mn}{2} & -2.280 & 43392.628 & NIST/VALD \\ 
4253.233 & 4253.112 & \ion{Mn}{2} & -2.050 & 49893.458 & NIST/VALD \\ 
4254.642 & 4254.521 & \ion{Cr}{2} & -1.290 & 47352.811 & NIST/VALD \\ 
4258.169 & 4258.048 & \ion{Zr}{2} & -1.130 & 4505.500 & NIST/VALD \\ 
4258.276 & 4258.155 & \ion{Fe}{2} & -3.500 & 21812.044 & NIST/VALD \\ 
4259.312 & 4259.191 & \ion{Mn}{2} & -1.440 & 43537.186 & NIST/VALD \\ 
4260.588 & 4260.467 & \ion{Mn}{2} & -4.210 & 14905.127 & NIST/VALD \\ 
4260.595 & 4260.474 & \ion{Fe}{1} & 0.080 & 19350.891 & NIST/VALD \\ 
4262.034 & 4261.913 & \ion{Cr}{2} & -1.340 & 31165.263 & NIST/VALD \\ 
4263.982 & 4263.861 & \ion{Fe}{2} & -1.690 & 62048.230 & NIST/VALD \\ 
4267.121 & 4267.000 & \ion{C}{2} & 0.560 & 145549.272 & NIST/VALD \\ 
4267.304 & 4267.183 & \ion{C}{2} & 0.720 & 145550.705 & NIST/VALD \\ 
4267.381 & 4267.260 & \ion{C}{2} & 0.720 & 145550.705 & NIST/VALD \\ 
4267.880 & 4267.759 & \ion{S}{2} & 0.290 & 129858.175 & NIST/VALD \\ 
4269.398 & 4269.277 & \ion{Cr}{2} & -2.020 & 31084.610 & NIST/VALD \\ 
4271.881 & 4271.760 & \ion{Fe}{1} & -0.160 & 11976.239 & NIST/VALD \\ 
4273.438 & 4273.317 & \ion{Fe}{2} & -3.300 & 21812.044 & NIST/VALD \\ 
4275.688 & 4275.567 & \ion{Cr}{2} & -1.520 & 31116.871 & NIST/VALD \\ 
4278.272 & 4278.151 & \ion{Fe}{2} & -3.950 & 21712.445 & NIST/VALD \\ 
4278.735 & 4278.614 & \ion{Mn}{2} & -2.430 & 43311.972 & NIST/VALD \\ 
4282.070 & 4281.949 & \ion{Mn}{2} & -2.440 & 43336.173 & NIST/VALD \\ 
4282.611 & 4282.490 & \ion{Mn}{2} & -1.660 & 44521.806 & NIST/VALD \\ 
4283.891 & 4283.770 & \ion{Mn}{2} & -2.040 & 43336.173 & NIST/VALD \\ 
4284.309 & 4284.188 & \ion{Cr}{2} & -1.670 & 31084.610 & NIST/VALD \\ 
4284.549 & 4284.428 & \ion{Mn}{2} & -1.970 & 43311.323 & NIST/VALD \\ 
4286.392 & 4286.270 & \ion{Fe}{2} & -1.710 & 62169.219 & NIST/VALD \\ 
4290.337 & 4290.215 & \ion{Ti}{2} & -0.850 & 9395.802 & NIST/VALD \\ 
4292.355 & 4292.233 & \ion{Mn}{2} & -1.540 & 43395.394 & NIST/VALD \\ 
4293.392 & 4293.270 & \ion{Mn}{2} & -0.400 & 85960.620 & NIST/VALD \\ 
4294.216 & 4294.094 & \ion{Ti}{2} & -1.110 & 8744.341 & NIST/VALD \\ 
4294.246 & 4294.124 & \ion{Fe}{1} & -1.110 & 11976.239 & NIST/VALD \\ 
4294.520 & 4294.398 & \ion{S}{2} & 0.580 & 130134.156 & NIST/VALD \\ 
4296.689 & 4296.567 & \ion{Fe}{2} & -2.900 & 21812.044 & NIST/VALD \\ 
4300.164 & 4300.042 & \ion{Ti}{2} & -0.440 & 9518.152 & NIST/VALD \\ 
4302.044 & 4301.922 & \ion{Ti}{2} & -1.150 & 9363.743 & NIST/VALD \\ 
4303.290 & 4303.168 & \ion{Fe}{2} & -2.610 & 21812.044 & NIST/VALD \\ 
4305.569 & 4305.447 & \ion{Sr}{2} & -0.110 & 24516.650 & NIST/VALD \\ 
4307.988 & 4307.866 & \ion{Ti}{2} & -1.070 & 9395.802 & NIST/VALD \\ 
4308.024 & 4307.902 & \ion{Fe}{1} & -0.070 & 12560.934 & NIST/VALD \\ 
4308.275 & 4308.153 & \ion{Mn}{2} & -1.900 & 43696.217 & NIST/VALD \\ 
4309.036 & 4308.914 & \ion{Zr}{2} & -0.800 & 11984.460 & NIST/VALD \\ 
4309.744 & 4309.622 & \ion{Y}{2} & -0.750 & 1451.798 & NIST/VALD \\ 
4310.822 & 4310.700 & \ion{Mn}{2} & -0.200 & 86057.625 & NIST/VALD \\ 
4312.982 & 4312.860 & \ion{Ti}{2} & -1.100 & 9518.152 & NIST/VALD \\ 
4313.102 & 4312.980 & \ion{Fe}{2} & -1.560 & 62943.509 & NIST/VALD \\ 
4314.424 & 4314.302 & \ion{Fe}{2} & -3.600 & 21583.397 & NIST/VALD \\ 
4315.093 & 4314.971 & \ion{Ti}{2} & -1.100 & 9363.743 & NIST/VALD \\ 
4315.107 & 4314.985 & \ion{Fe}{2} & -3.190 & 38166.155 & NIST/VALD \\ 
4317.834 & 4317.712 & \ion{Mn}{2} & -1.890 & 55757.109 & NIST/VALD \\ 
4318.298 & 4318.176 & \ion{Fe}{2} & -1.880 & 63556.492 & NIST/VALD \\ 
4318.651 & 4318.529 & \ion{Mn}{2} & -2.420 & 43537.810 & NIST/VALD \\ 
4319.524 & 4319.402 & \ion{Fe}{2} & -1.990 & 61725.611 & NIST/VALD \\ 
4319.795 & 4319.673 & \ion{Fe}{2} & -1.640 & 63274.196 & NIST/VALD \\ 
4321.073 & 4320.950 & \ion{Ti}{2} & -1.800 & 9395.802 & NIST/VALD \\ 
4321.427 & 4321.304 & \ion{Fe}{2} & -1.740 & 63467.773 & NIST/VALD \\ 
4325.170 & 4325.047 & \ion{Mn}{2} & -1.120 & 43528.661 & NIST/VALD \\ 
4325.555 & 4325.432 & \ion{Fe}{2} & -2.380 & 49506.310 & NIST/VALD \\ 
4325.657 & 4325.534 & \ion{Fe}{2} & -2.360 & 49103.030 & NIST/VALD \\ 
4325.885 & 4325.762 & \ion{Fe}{1} & 0.010 & 12968.554 & NIST/VALD \\ 
4326.767 & 4326.644 & \ion{Mn}{2} & -1.370 & 43537.186 & NIST/VALD \\ 
4332.076 & 4331.953 & \ion{Mg}{2} & -1.150 & 93799.750 & NIST/VALD \\ 
4333.375 & 4333.252 & \ion{Zr}{2} & -0.600 & 19433.239 & NIST/VALD \\ 
4337.106 & 4336.983 & \ion{Mn}{2} & -2.750 & 43852.362 & NIST/VALD \\ 
4337.737 & 4337.614 & \ion{Zr}{2} & -1.000 & 14298.640 & NIST/VALD \\ 
4338.037 & 4337.914 & \ion{Ti}{2} & -1.130 & 8710.567 & NIST/VALD \\ 
4338.468 & 4338.345 & \ion{Mn}{2} & -2.070 & 43850.340 & NIST/VALD \\ 
4338.819 & 4338.696 & \ion{Fe}{2} & -4.330 & 21712.445 & NIST/VALD \\ 
4339.678 & 4339.555 & \ion{Zr}{2} & -1.700 & 6467.610 & NIST/VALD \\ 
4341.195 & 4341.072 & \ion{Cr}{2} & -1.650 & 45731.640 & NIST/VALD \\ 
4341.479 & 4341.356 & \ion{Ti}{2} & -2.280 & 8997.787 & NIST/VALD \\ 
4341.764 & 4341.641 & \ion{C}{1} & -1.490 & 64086.924 & NIST/VALD \\ 
4342.705 & 4342.582 & \ion{Mn}{2} & -1.950 & 44747.641 & NIST/VALD \\ 
4343.396 & 4343.273 & \ion{Fe}{2} & -2.210 & 49506.310 & NIST/VALD \\ 
4344.106 & 4343.983 & \ion{Mn}{2} & -1.110 & 43528.661 & NIST/VALD \\ 
4344.404 & 4344.281 & \ion{Ti}{2} & -2.090 & 8744.341 & NIST/VALD \\ 
4345.716 & 4345.593 & \ion{Mn}{2} & -2.180 & 43537.810 & NIST/VALD \\ 
4346.514 & 4346.391 & \ion{Mn}{2} & -1.550 & 52716.400 & NIST/VALD \\ 
4348.519 & 4348.396 & \ion{Mn}{2} & -1.800 & 43696.217 & NIST/VALD \\ 
4351.885 & 4351.762 & \ion{Cr}{1} & -0.430 & 8307.575 & NIST/VALD \\ 
4351.886 & 4351.763 & \ion{Fe}{2} & -2.080 & 21812.044 & NIST/VALD \\ 
4354.456 & 4354.333 & \ion{Fe}{2} & -1.350 & 61725.611 & NIST/VALD \\ 
4356.744 & 4356.620 & \ion{Mn}{2} & -2.050 & 43699.122 & NIST/VALD \\ 
4357.695 & 4357.571 & \ion{Fe}{2} & -2.010 & 49100.956 & NIST/VALD \\ 
4358.848 & 4358.724 & \ion{Y}{2} & -1.320 & 838.817 & NIST/VALD \\ 
4359.844 & 4359.720 & \ion{Zr}{2} & -0.460 & 9968.650 & NIST/VALD \\ 
4361.376 & 4361.252 & \ion{Fe}{2} & -2.260 & 49506.310 & NIST/VALD \\ 
4363.379 & 4363.255 & \ion{Mn}{2} & -1.890 & 44900.887 & NIST/VALD \\ 
4365.341 & 4365.217 & \ion{Mn}{2} & -1.340 & 53014.822 & NIST/VALD \\ 
4367.776 & 4367.652 & \ion{Ti}{2} & -0.860 & 20891.790 & NIST/VALD \\ 
4368.366 & 4368.242 & \ion{O}{1} & -1.960 & 76794.977 & NIST/VALD \\ 
4368.374 & 4368.250 & \ion{O}{1} & -2.190 & 76794.977 & NIST/VALD \\ 
4369.524 & 4369.400 & \ion{Fe}{2} & -3.600 & 22409.818 & NIST/VALD \\ 
4371.071 & 4370.947 & \ion{Zr}{2} & -0.860 & 9742.800 & NIST/VALD \\ 
4375.057 & 4374.933 & \ion{Y}{2} & 0.160 & 3298.808 & NIST/VALD \\ 
4377.093 & 4376.969 & \ion{Si}{2} & -0.900 & 103553.528 & NIST/VALD \\ 
4377.118 & 4376.994 & \ion{Si}{2} & -1.020 & 103553.528 & NIST/VALD \\ 
4377.891 & 4377.767 & \ion{Mn}{2} & -2.180 & 43852.362 & NIST/VALD \\ 
4379.793 & 4379.669 & \ion{Mn}{2} & -1.870 & 43852.362 & NIST/VALD \\ 
4379.866 & 4379.742 & \ion{Zr}{2} & -0.360 & 12359.661 & NIST/VALD \\ 
4383.669 & 4383.545 & \ion{Fe}{1} & 0.200 & 11976.239 & NIST/VALD \\ 
4384.213 & 4384.089 & \ion{Fe}{2} & -2.580 & 50216.076 & NIST/VALD \\ 
4384.437 & 4384.313 & \ion{Fe}{2} & -3.700 & 21430.357 & NIST/VALD \\ 
4384.761 & 4384.637 & \ion{Mg}{2} & -0.780 & 80619.500 & NIST/VALD \\ 
4385.503 & 4385.379 & \ion{Fe}{2} & -2.600 & 22409.818 & NIST/VALD \\ 
4386.971 & 4386.847 & \ion{Ti}{2} & -0.960 & 20951.754 & NIST/VALD \\ 
4388.054 & 4387.930 & \ion{He}{1} & -0.887 & 171134.897 & NIST \\ 
4390.638 & 4390.514 & \ion{Mg}{2} & -1.480 & 80650.022 & NIST/VALD \\ 
4390.688 & 4390.564 & \ion{Mg}{2} & -0.520 & 80650.022 & NIST/VALD \\ 
4393.510 & 4393.385 & \ion{Mn}{2} & -1.460 & 44139.032 & NIST/VALD \\ 
4395.156 & 4395.031 & \ion{Ti}{2} & -0.660 & 8744.341 & NIST/VALD \\ 
4398.135 & 4398.010 & \ion{Y}{2} & -1.000 & 1048.521 & NIST/VALD \\ 
4399.890 & 4399.765 & \ion{Ti}{2} & -1.190 & 9975.999 & NIST/VALD \\ 
4403.004 & 4402.879 & \ion{Fe}{2} & -2.600 & 49506.924 & NIST/VALD \\ 
4403.637 & 4403.512 & \ion{Mn}{2} & -1.820 & 53014.822 & NIST/VALD \\ 
4404.875 & 4404.750 & \ion{Fe}{1} & -0.140 & 12560.934 & NIST/VALD \\ 
4404.875 & 4404.750 & \ion{Zr}{2} & -1.400 & 14733.370 & NIST/VALD \\ 
4406.468 & 4406.343 & \ion{Fe}{2} & 0.580 & 109465.565 & NIST/VALD \\ 
4407.906 & 4407.781 & \ion{Fe}{2} & 0.780 & 109473.634 & NIST/VALD \\ 
4409.650 & 4409.525 & \ion{Fe}{2} & 0.950 & 109489.771 & NIST/VALD \\ 
4411.197 & 4411.072 & \ion{Ti}{2} & -0.670 & 24961.191 & NIST/VALD \\ 
4413.725 & 4413.600 & \ion{Fe}{2} & -4.200 & 21581.615 & NIST/VALD \\ 
4416.943 & 4416.818 & \ion{Fe}{2} & -2.600 & 22409.818 & NIST/VALD \\ 
4417.839 & 4417.714 & \ion{Ti}{2} & -1.430 & 9395.802 & NIST/VALD \\ 
4419.066 & 4418.941 & \ion{Fe}{2} & -1.850 & 64088.814 & NIST/VALD \\ 
4419.721 & 4419.596 & \ion{Fe}{3} & -2.210 & 66468.153 & NIST/VALD \\ 
4420.835 & 4420.710 & \ion{P}{2} & -0.330 & 88893.219 & NIST/VALD \\ 
4422.710 & 4422.585 & \ion{Y}{2} & -1.270 & 838.817 & NIST/VALD \\ 
4422.716 & 4422.591 & \ion{Y}{2} & -1.270 & 840.213 & NIST/VALD \\ 
4428.120 & 4427.994 & \ion{Mg}{2} & -1.210 & 80619.500 & NIST/VALD \\ 
4431.722 & 4431.596 & \ion{Fe}{2} & -1.790 & 64040.422 & NIST/VALD \\ 
4434.116 & 4433.990 & \ion{Mg}{2} & -0.910 & 80650.022 & NIST/VALD \\ 
4434.193 & 4434.067 & \ion{Mn}{2} & -1.510 & 53014.822 & NIST/VALD \\ 
4435.867 & 4435.741 & \ion{Mn}{2} & -2.580 & 44142.727 & NIST/VALD \\ 
4436.612 & 4436.486 & \ion{Mg}{2} & -0.820 & 93310.590 & NIST/VALD \\ 
4436.724 & 4436.598 & \ion{Mg}{2} & -0.980 & 93311.112 & NIST/VALD \\ 
4442.122 & 4441.996 & \ion{Mn}{2} & -2.210 & 44139.032 & NIST/VALD \\ 
4443.134 & 4443.008 & \ion{Zr}{2} & -0.330 & 11984.460 & NIST/VALD \\ 
4443.927 & 4443.801 & \ion{Ti}{2} & -0.720 & 8710.567 & NIST/VALD \\ 
4444.662 & 4444.536 & \ion{Fe}{2} & -2.640 & 50159.621 & NIST/VALD \\ 
4449.736 & 4449.610 & \ion{Fe}{2} & -1.700 & 63948.803 & NIST/VALD \\ 
4450.608 & 4450.482 & \ion{Ti}{2} & -1.520 & 8744.341 & NIST/VALD \\ 
4451.668 & 4451.542 & \ion{Fe}{2} & -1.910 & 49506.924 & NIST/VALD \\ 
4455.387 & 4455.261 & \ion{Fe}{2} & -2.000 & 50216.076 & NIST/VALD \\ 
4457.557 & 4457.431 & \ion{Zr}{2} & -0.800 & 9553.100 & NIST/VALD \\ 
4461.838 & 4461.711 & \ion{Fe}{2} & -2.100 & 50212.834 & NIST/VALD \\ 
4465.858 & 4465.731 & \ion{Cr}{2} & -1.280 & 52321.189 & NIST/VALD \\ 
4468.619 & 4468.492 & \ion{Ti}{2} & -0.620 & 9118.285 & NIST/VALD \\ 
4471.607 & 4471.480 & \ion{He}{1} & group & 169086.800 & NIST \\ 
4473.048 & 4472.921 & \ion{Fe}{2} & -3.500 & 22939.352 & NIST/VALD \\ 
4475.387 & 4475.260 & \ion{P}{2} & 0.440 & 105549.673 & NIST/VALD \\ 
4478.764 & 4478.637 & \ion{Mn}{2} & -0.940 & 53595.541 & NIST/VALD \\ 
4480.818 & 4480.691 & \ion{Fe}{2} & -2.560 & 50216.076 & NIST/VALD \\ 
4481.257 & 4481.130 & \ion{Mg}{2} & 0.750 & 71490.190 & NIST/VALD \\ 
4481.277 & 4481.150 & \ion{Mg}{2} & -0.550 & 71490.190 & NIST/VALD \\ 
4481.454 & 4481.327 & \ion{Mg}{2} & 0.590 & 71491.058 & NIST/VALD \\ 
4488.452 & 4488.325 & \ion{Ti}{2} & -0.510 & 25192.965 & NIST/VALD \\ 
4489.312 & 4489.185 & \ion{Fe}{2} & -3.000 & 22810.345 & NIST/VALD \\ 
4491.527 & 4491.400 & \ion{Fe}{2} & -2.640 & 23031.283 & NIST/VALD \\ 
4493.652 & 4493.525 & \ion{Fe}{2} & -1.560 & 63876.325 & NIST/VALD \\ 
4494.545 & 4494.418 & \ion{Zr}{2} & -0.480 & 19433.239 & NIST/VALD \\ 
4497.108 & 4496.980 & \ion{Zr}{2} & -0.860 & 5752.920 & NIST/VALD \\ 
4498.069 & 4497.941 & \ion{Mn}{2} & -2.600 & 43529.741 & NIST/VALD \\ 
4498.988 & 4498.860 & \ion{Mn}{2} & -2.300 & 48433.592 & NIST/VALD \\ 
4499.812 & 4499.684 & \ion{Fe}{2} & -1.680 & 62048.230 & NIST/VALD \\ 
4500.671 & 4500.543 & \ion{Mn}{2} & -2.040 & 48336.810 & NIST/VALD \\ 
4501.398 & 4501.270 & \ion{Ti}{2} & -0.770 & 8997.787 & NIST/VALD \\ 
4503.329 & 4503.201 & \ion{Mn}{2} & -2.140 & 48320.677 & NIST/VALD \\ 
4507.219 & 4507.091 & \ion{Fe}{2} & -1.760 & 62693.478 & NIST/VALD \\ 
4508.408 & 4508.280 & \ion{Fe}{2} & -2.300 & 23031.283 & NIST/VALD \\ 
4515.462 & 4515.334 & \ion{Fe}{2} & -2.360 & 22939.352 & NIST/VALD \\ 
4519.084 & 4518.956 & \ion{Mn}{2} & -1.310 & 53595.541 & NIST/VALD \\ 
4519.368 & 4519.240 & \ion{Mn}{2} & -2.570 & 43537.810 & NIST/VALD \\ 
4520.349 & 4520.221 & \ion{Fe}{2} & -2.600 & 22637.195 & NIST/VALD \\ 
4522.756 & 4522.628 & \ion{Fe}{2} & -1.990 & 22939.352 & NIST/VALD \\ 
4525.075 & 4524.947 & \ion{S}{2} & 0.030 & 121530.021 & NIST/VALD \\ 
4525.454 & 4525.326 & \ion{Mn}{2} & -2.120 & 48433.592 & NIST/VALD \\ 
4534.089 & 4533.960 & \ion{Ti}{2} & -0.770 & 9975.999 & NIST/VALD \\ 
4534.295 & 4534.166 & \ion{Fe}{2} & -3.400 & 23031.283 & NIST/VALD \\ 
4534.408 & 4534.279 & \ion{Mg}{2} & -1.050 & 93799.630 & NIST/VALD \\ 
4534.433 & 4534.304 & \ion{Mg}{2} & -0.940 & 93799.750 & NIST/VALD \\ 
4541.647 & 4541.518 & \ion{Fe}{2} & -3.000 & 23031.283 & NIST/VALD \\ 
4549.326 & 4549.197 & \ion{Fe}{2} & -1.770 & 47674.729 & NIST/VALD \\ 
4549.596 & 4549.467 & \ion{Fe}{2} & -1.730 & 22810.345 & NIST/VALD \\ 
4549.751 & 4549.622 & \ion{Ti}{2} & -0.100 & 12774.817 & NIST/VALD \\ 
4554.162 & 4554.033 & \ion{Ba}{2} & 0.140 & 0.000 & NIST/VALD \\ 
4555.118 & 4554.989 & \ion{Cr}{2} & -1.370 & 32836.653 & NIST/VALD \\ 
4556.017 & 4555.888 & \ion{Fe}{2} & -2.250 & 22810.345 & NIST/VALD \\ 
4558.773 & 4558.644 & \ion{Cr}{2} & -0.660 & 32854.249 & NIST/VALD \\ 
4563.886 & 4563.757 & \ion{Ti}{2} & -0.960 & 9851.014 & NIST/VALD \\ 
4565.864 & 4565.735 & \ion{Cr}{2} & -2.110 & 32603.349 & NIST/VALD \\ 
4572.101 & 4571.971 & \ion{Ti}{2} & -0.320 & 12677.106 & NIST/VALD \\ 
4576.458 & 4576.328 & \ion{Fe}{2} & -2.920 & 22939.352 & NIST/VALD \\ 
4579.651 & 4579.521 & \ion{Fe}{2} & -2.340 & 50216.076 & NIST/VALD \\ 
4580.183 & 4580.053 & \ion{Fe}{2} & -3.900 & 20833.301 & NIST/VALD \\ 
4582.965 & 4582.835 & \ion{Fe}{2} & -3.060 & 22939.352 & NIST/VALD \\ 
4583.959 & 4583.829 & \ion{Fe}{2} & -1.740 & 22637.195 & NIST/VALD \\ 
4588.170 & 4588.040 & \ion{P}{2} & 0.570 & 103339.144 & NIST/VALD \\ 
4588.328 & 4588.198 & \ion{Cr}{2} & -0.640 & 32836.653 & NIST/VALD \\ 
4589.990 & 4589.860 & \ion{P}{2} & 0.400 & 103165.615 & NIST/VALD \\ 
4590.077 & 4589.947 & \ion{Ti}{2} & -1.780 & 9975.999 & NIST/VALD \\ 
4592.182 & 4592.052 & \ion{Cr}{2} & -1.220 & 32854.941 & NIST/VALD \\ 
4596.138 & 4596.008 & \ion{Fe}{2} & -1.960 & 50212.834 & NIST/VALD \\ 
4598.615 & 4598.485 & \ion{Fe}{2} & -1.540 & 62945.045 & NIST/VALD \\ 
4602.210 & 4602.080 & \ion{P}{2} & 0.740 & 103667.860 & NIST/VALD \\ 
4616.755 & 4616.624 & \ion{Cr}{2} & -1.290 & 32844.706 & NIST/VALD \\ 
4618.938 & 4618.807 & \ion{Cr}{2} & -1.110 & 32854.941 & NIST/VALD \\ 
4619.753 & 4619.622 & \ion{Fe}{2} & -1.960 & 62169.219 & NIST/VALD \\ 
4620.644 & 4620.513 & \ion{Fe}{2} & -3.190 & 22810.345 & NIST/VALD \\ 
4621.551 & 4621.420 & \ion{Si}{2} & -0.610 & 101023.046 & NIST/VALD \\ 
4621.851 & 4621.720 & \ion{Si}{2} & -0.450 & 101024.349 & NIST/VALD \\ 
4626.029 & 4625.898 & \ion{Fe}{2} & -2.550 & 48038.381 & NIST/VALD \\ 
4628.910 & 4628.779 & \ion{Fe}{2} & -1.700 & 63272.980 & NIST/VALD \\ 
4629.421 & 4629.290 & \ion{Ti}{2} & -2.250 & 9518.152 & NIST/VALD \\ 
4629.463 & 4629.332 & \ion{Fe}{2} & -2.260 & 22637.195 & NIST/VALD \\ 
4634.204 & 4634.073 & \ion{Cr}{2} & -1.240 & 32844.706 & NIST/VALD \\ 
4635.449 & 4635.318 & \ion{Fe}{2} & -1.580 & 48039.109 & NIST/VALD \\ 
4638.172 & 4638.040 & \ion{Fe}{2} & -1.540 & 62169.219 & NIST/VALD \\ 
4640.934 & 4640.802 & \ion{Fe}{2} & -1.740 & 62171.625 & NIST/VALD \\ 
4657.113 & 4656.981 & \ion{Fe}{2} & -3.570 & 23317.635 & NIST/VALD \\ 
4663.188 & 4663.056 & \ion{Al}{2} & -0.240 & 85481.348 & NIST/VALD \\ 
4663.836 & 4663.704 & \ion{Fe}{2} & -3.890 & 23317.488 & NIST/VALD \\ 
4666.876 & 4666.744 & \ion{Fe}{2} & -3.400 & 22810.345 & NIST/VALD \\ 
4670.302 & 4670.170 & \ion{Fe}{2} & -4.100 & 20830.553 & NIST/VALD \\ 
4673.389 & 4673.256 & \ion{Si}{2} & -0.640 & 103556.025 & NIST/VALD \\ 
4673.417 & 4673.284 & \ion{Si}{2} & -0.790 & 103556.156 & NIST/VALD \\ 
4689.679 & 4689.546 & \ion{Mn}{2} & -2.410 & 49425.654 & NIST/VALD \\ 
4702.866 & 4702.733 & \ion{Mn}{2} & -2.270 & 49820.865 & NIST/VALD \\ 
4716.401 & 4716.267 & \ion{S}{2} & -0.370 & 109831.595 & NIST/VALD \\ 
4717.398 & 4717.264 & \ion{Mn}{2} & -1.840 & 52716.400 & NIST/VALD \\ 
4727.975 & 4727.841 & \ion{Mn}{2} & -1.950 & 43311.972 & NIST/VALD \\ 
4730.530 & 4730.396 & \ion{Mn}{2} & -2.020 & 43336.173 & NIST/VALD \\ 
4731.573 & 4731.439 & \ion{Fe}{2} & -3.100 & 23317.635 & NIST/VALD \\ 
4734.270 & 4734.136 & \ion{Mn}{2} & -2.720 & 43336.173 & NIST/VALD \\ 
4738.434 & 4738.300 & \ion{Mn}{2} & -1.870 & 43395.394 & NIST/VALD \\ 
4739.722 & 4739.588 & \ion{Mg}{2} & -0.660 & 93310.590 & NIST/VALD \\ 
4739.846 & 4739.712 & \ion{Mg}{2} & -0.820 & 93311.112 & NIST/VALD \\ 
4749.247 & 4749.112 & \ion{Mn}{2} & -1.960 & 49893.458 & NIST/VALD \\ 
4755.862 & 4755.727 & \ion{Mn}{2} & -1.220 & 43529.741 & NIST/VALD \\ 
4762.515 & 4762.380 & \ion{Mn}{1} & 0.430 & 23296.670 & NIST/VALD \\ 
4762.924 & 4762.789 & \ion{Mn}{2} & -2.500 & 43529.741 & NIST/VALD \\ 
4764.863 & 4764.728 & \ion{Mn}{2} & -1.330 & 43537.810 & NIST/VALD \\ 
4770.486 & 4770.351 & \ion{Mn}{2} & -2.260 & 43537.810 & NIST/VALD \\ 
4780.115 & 4779.979 & \ion{Ti}{2} & -1.370 & 16515.936 & NIST/VALD \\ 
4783.556 & 4783.420 & \ion{Mn}{1} & 0.040 & 18531.640 & NIST/VALD \\ 
4784.761 & 4784.625 & \ion{Mn}{2} & -1.500 & 53014.822 & NIST/VALD \\ 
4791.918 & 4791.782 & \ion{Mn}{2} & -1.680 & 49885.389 & NIST/VALD \\ 
4805.229 & 4805.093 & \ion{Ti}{2} & -1.120 & 16625.244 & NIST/VALD \\ 
4806.996 & 4806.860 & \ion{Mn}{2} & -1.840 & 43696.217 & NIST/VALD \\ 
4811.759 & 4811.623 & \ion{Mn}{2} & -2.360 & 43699.122 & NIST/VALD \\ 
4812.169 & 4812.033 & \ion{Mn}{2} & -2.290 & 49885.389 & NIST/VALD \\ 
4812.480 & 4812.344 & \ion{Cr}{2} & -1.800 & 31168.575 & NIST/VALD \\ 
4815.686 & 4815.549 & \ion{S}{2} & 0.070 & 110268.595 & NIST/VALD \\ 
4820.965 & 4820.828 & \ion{Fe}{2} & -0.720 & 83136.510 & NIST/VALD \\ 
4823.657 & 4823.520 & \ion{Mn}{1} & 0.140 & 18705.370 & NIST/VALD \\ 
4824.268 & 4824.131 & \ion{Cr}{2} & -1.230 & 31219.331 & NIST/VALD \\ 
4826.820 & 4826.683 & \ion{Fe}{2} & -0.500 & 82978.717 & NIST/VALD \\ 
4830.197 & 4830.060 & \ion{Mn}{2} & -1.850 & 49820.865 & NIST/VALD \\ 
4836.367 & 4836.230 & \ion{Cr}{2} & -2.250 & 31117.325 & NIST/VALD \\ 
4839.873 & 4839.736 & \ion{Mn}{2} & -1.870 & 49893.458 & NIST/VALD \\ 
4842.462 & 4842.325 & \ion{Mn}{2} & -2.070 & 49885.389 & NIST/VALD \\ 
4847.745 & 4847.608 & \ion{Mn}{2} & -1.840 & 43852.362 & NIST/VALD \\ 
4848.387 & 4848.250 & \ion{Cr}{2} & -1.130 & 31168.575 & NIST/VALD \\ 
4851.208 & 4851.070 & \ion{Mg}{2} & -0.790 & 93799.630 & NIST/VALD \\ 
4851.237 & 4851.099 & \ion{Mg}{2} & -0.680 & 93799.750 & NIST/VALD \\ 
4851.675 & 4851.537 & \ion{Mn}{2} & -2.670 & 43852.362 & NIST/VALD \\ 
4854.999 & 4854.861 & \ion{Y}{2} & -0.380 & 8001.020 & NIST/VALD \\ 
4855.679 & 4855.541 & \ion{Fe}{2} & -4.440 & 21809.232 & NIST/VALD \\ 
4856.328 & 4856.190 & \ion{Cr}{2} & -2.260 & 31082.883 & NIST/VALD \\ 
4859.879 & 4859.741 & \ion{Fe}{1} & -0.760 & 23192.500 & NIST/VALD \\ 
4860.340 & 4860.202 & \ion{Cr}{2} & -2.040 & 31221.723 & NIST/VALD \\ 
4860.818 & 4860.680 & \ion{Fe}{2} & -0.380 & 82853.704 & NIST/VALD \\ 
4864.464 & 4864.326 & \ion{Cr}{2} & -1.360 & 31116.871 & NIST/VALD \\ 
4866.337 & 4866.199 & \ion{Fe}{2} & -0.670 & 83136.510 & NIST/VALD \\ 
4871.407 & 4871.269 & \ion{Fe}{2} & -4.240 & 21809.232 & NIST/VALD \\ 
4871.456 & 4871.318 & \ion{Fe}{1} & -0.360 & 23110.940 & NIST/VALD \\ 
4874.148 & 4874.010 & \ion{Ti}{2} & -0.800 & 24961.191 & NIST/VALD \\ 
4876.537 & 4876.399 & \ion{Cr}{2} & -1.460 & 31084.610 & NIST/VALD \\ 
4876.627 & 4876.489 & \ion{Cr}{2} & -1.470 & 31168.575 & NIST/VALD \\ 
4883.430 & 4883.292 & \ion{Fe}{2} & -0.600 & 82853.704 & NIST/VALD \\ 
4883.820 & 4883.682 & \ion{Y}{2} & 0.070 & 8743.050 & NIST/VALD \\ 
4884.742 & 4884.604 & \ion{Cr}{2} & -2.080 & 31117.325 & NIST/VALD \\ 
4891.631 & 4891.492 & \ion{Fe}{1} & -0.110 & 22996.675 & NIST/VALD \\ 
4900.258 & 4900.119 & \ion{Y}{2} & -0.090 & 8331.707 & NIST/VALD \\ 
4901.762 & 4901.623 & \ion{Cr}{2} & -1.140 & 52321.189 & NIST/VALD \\ 
4908.284 & 4908.145 & \ion{Fe}{2} & -0.270 & 83308.242 & NIST/VALD \\ 
4911.334 & 4911.195 & \ion{Ti}{2} & -0.610 & 25192.965 & NIST/VALD \\ 
4912.601 & 4912.462 & \ion{Cr}{2} & -1.260 & 52296.993 & NIST/VALD \\ 
4913.434 & 4913.295 & \ion{Fe}{2} & 0.050 & 82978.717 & NIST/VALD \\ 
4917.351 & 4917.212 & \ion{S}{2} & -0.380 & 112937.572 & NIST/VALD \\ 
4920.576 & 4920.436 & \ion{Mn}{2} & -2.130 & 44142.727 & NIST/VALD \\ 
4920.643 & 4920.503 & \ion{Fe}{1} & 0.070 & 22845.870 & NIST/VALD \\ 
4921.366 & 4921.226 & \ion{Mn}{2} & -1.630 & 53595.541 & NIST/VALD \\ 
4924.062 & 4923.922 & \ion{Fe}{2} & -1.210 & 23317.635 & NIST/VALD \\ 
4924.255 & 4924.115 & \ion{S}{2} & -0.340 & 109831.595 & NIST/VALD \\ 
4925.487 & 4925.347 & \ion{S}{2} & -0.210 & 109560.686 & NIST/VALD \\ 
4948.227 & 4948.087 & \ion{Fe}{2} & -0.220 & 83136.510 & NIST/VALD \\ 
4948.931 & 4948.791 & \ion{Fe}{2} & -0.030 & 83459.720 & NIST/VALD \\ 
4951.721 & 4951.581 & \ion{Fe}{2} & 0.210 & 83136.510 & NIST/VALD \\ 
4952.792 & 4952.652 & \ion{Fe}{2} & -0.620 & 83459.720 & NIST/VALD \\ 
4954.119 & 4953.979 & \ion{Fe}{2} & -2.810 & 44933.149 & NIST/VALD \\ 
4957.737 & 4957.596 & \ion{Fe}{1} & 0.230 & 22650.416 & NIST/VALD \\ 
4958.962 & 4958.821 & \ion{Fe}{2} & -0.760 & 83713.585 & NIST/VALD \\ 
4969.497 & 4969.356 & \ion{Fe}{2} & -0.830 & 83558.566 & NIST/VALD \\ 
4971.359 & 4971.218 & \ion{Fe}{2} & -0.500 & 83558.566 & NIST/VALD \\ 
4977.139 & 4976.998 & \ion{Mn}{2} & -2.130 & 53700.393 & NIST/VALD \\ 
4977.174 & 4977.033 & \ion{Fe}{2} & -0.040 & 83558.566 & NIST/VALD \\ 
4978.060 & 4977.919 & \ion{Fe}{2} & -0.600 & 83308.242 & NIST/VALD \\ 
4984.626 & 4984.485 & \ion{Fe}{2} & 0.080 & 83308.242 & NIST/VALD \\ 
4990.647 & 4990.506 & \ion{Fe}{2} & 0.200 & 83308.242 & NIST/VALD \\ 
4991.580 & 4991.438 & \ion{Fe}{2} & -0.590 & 82853.704 & NIST/VALD \\ 
4993.497 & 4993.355 & \ion{Fe}{2} & -3.700 & 22637.195 & NIST/VALD \\ 
4998.897 & 4998.755 & \ion{Mn}{2} & -2.050 & 53781.049 & NIST/VALD \\ 
4999.325 & 4999.183 & \ion{Fe}{2} & -0.430 & 82853.704 & NIST/VALD \\ 
5001.622 & 5001.480 & \ion{Ca}{2} & -0.520 & 60533.018 & NIST/VALD \\ 
5002.095 & 5001.953 & \ion{Fe}{2} & 0.920 & 82853.704 & NIST/VALD \\ 
5004.330 & 5004.188 & \ion{Fe}{2} & 0.500 & 82853.704 & NIST/VALD \\ 
5006.982 & 5006.840 & \ion{Fe}{2} & -0.360 & 83713.585 & NIST/VALD \\ 
5007.591 & 5007.449 & \ion{Fe}{2} & -0.460 & 83726.416 & NIST/VALD \\ 
5007.876 & 5007.734 & \ion{Fe}{2} & -0.280 & 82978.717 & NIST/VALD \\ 
5009.126 & 5008.984 & \ion{Fe}{2} & -0.530 & 83459.720 & NIST/VALD \\ 
5009.706 & 5009.564 & \ion{S}{2} & -0.230 & 109831.595 & NIST/VALD \\ 
5010.203 & 5010.061 & \ion{Fe}{2} & -0.690 & 83726.416 & NIST/VALD \\ 
5012.126 & 5011.984 & \ion{Fe}{2} & -0.880 & 83459.720 & NIST/VALD \\ 
5014.211 & 5014.069 & \ion{S}{2} & 0.050 & 113461.537 & NIST/VALD \\ 
5015.820 & 5015.678 & \ion{He}{1} & -0.820 & 166277.440 & NIST \\ 
5015.894 & 5015.752 & \ion{Fe}{2} & -0.030 & 83459.720 & NIST/VALD \\ 
5018.577 & 5018.435 & \ion{Fe}{2} & -1.350 & 23317.635 & NIST/VALD \\ 
5019.606 & 5019.464 & \ion{Fe}{2} & -2.780 & 44917.017 & NIST/VALD \\ 
5020.112 & 5019.970 & \ion{Ca}{2} & -0.280 & 60611.279 & NIST/VALD \\ 
5020.156 & 5020.014 & \ion{Fe}{2} & -0.850 & 82978.717 & NIST/VALD \\ 
5021.733 & 5021.591 & \ion{Fe}{2} & -0.190 & 82978.717 & NIST/VALD \\ 
5022.560 & 5022.418 & \ion{Fe}{2} & -0.070 & 83459.720 & NIST/VALD \\ 
5022.931 & 5022.789 & \ion{Fe}{2} & -0.090 & 82978.717 & NIST/VALD \\ 
5026.941 & 5026.798 & \ion{Fe}{2} & -0.440 & 83136.510 & NIST/VALD \\ 
5029.236 & 5029.093 & \ion{Fe}{2} & -0.630 & 83558.566 & NIST/VALD \\ 
5029.519 & 5029.376 & \ion{Mn}{2} & -1.950 & 53805.244 & NIST/VALD \\ 
5030.775 & 5030.632 & \ion{Fe}{2} & 0.430 & 82978.717 & NIST/VALD \\ 
5032.038 & 5031.895 & \ion{Fe}{2} & -0.830 & 83990.103 & NIST/VALD \\ 
5032.590 & 5032.447 & \ion{S}{2} & 0.190 & 110268.595 & NIST/VALD \\ 
5032.846 & 5032.703 & \ion{Fe}{2} & 0.080 & 83812.350 & NIST/VALD \\ 
5034.147 & 5034.004 & \ion{Fe}{2} & -0.800 & 83558.566 & NIST/VALD \\ 
5035.843 & 5035.700 & \ion{Fe}{2} & 0.630 & 82978.717 & NIST/VALD \\ 
5036.856 & 5036.713 & \ion{Fe}{2} & -0.560 & 83812.350 & NIST/VALD \\ 
5040.893 & 5040.750 & \ion{Fe}{2} & -0.640 & 83558.566 & NIST/VALD \\ 
5041.173 & 5041.030 & \ion{Si}{2} & 0.030 & 81191.341 & NIST/VALD \\ 
5045.250 & 5045.107 & \ion{Fe}{2} & 0.000 & 83136.510 & NIST/VALD \\ 
5047.775 & 5047.632 & \ion{Fe}{2} & -0.240 & 83136.510 & NIST/VALD \\ 
5049.671 & 5049.528 & \ion{Mn}{2} & -2.050 & 53595.541 & NIST/VALD \\ 
5052.313 & 5052.170 & \ion{C}{1} & -1.300 & 61981.822 & NIST/VALD \\ 
5056.123 & 5055.980 & \ion{Si}{2} & 0.520 & 81251.320 & NIST/VALD \\ 
5056.460 & 5056.317 & \ion{Si}{2} & -0.490 & 81251.320 & NIST/VALD \\ 
5060.392 & 5060.249 & \ion{Fe}{2} & -0.650 & 84266.595 & NIST/VALD \\ 
5061.854 & 5061.710 & \ion{Fe}{2} & 0.280 & 83136.510 & NIST/VALD \\ 
5065.250 & 5065.106 & \ion{Fe}{2} & -0.550 & 84131.623 & NIST/VALD \\ 
5068.034 & 5067.890 & \ion{Fe}{2} & -0.080 & 83308.242 & NIST/VALD \\ 
5071.040 & 5070.896 & \ion{Fe}{2} & 0.270 & 83136.510 & NIST/VALD \\ 
5074.040 & 5073.896 & \ion{Fe}{2} & -0.720 & 84266.595 & NIST/VALD \\ 
5074.195 & 5074.051 & \ion{Fe}{2} & -2.200 & 54904.243 & NIST/VALD \\ 
5075.904 & 5075.760 & \ion{Fe}{2} & 0.180 & 84326.965 & NIST/VALD \\ 
5082.370 & 5082.226 & \ion{Fe}{2} & -0.130 & 83990.103 & NIST/VALD \\ 
5083.646 & 5083.502 & \ion{Fe}{2} & -0.750 & 83459.720 & NIST/VALD \\ 
5086.451 & 5086.307 & \ion{Fe}{2} & -0.420 & 83990.103 & NIST/VALD \\ 
5087.444 & 5087.300 & \ion{Fe}{2} & -0.420 & 83713.585 & NIST/VALD \\ 
5087.563 & 5087.419 & \ion{Y}{2} & -0.170 & 8743.050 & NIST/VALD \\ 
5089.357 & 5089.213 & \ion{Fe}{2} & 0.010 & 83308.242 & NIST/VALD \\ 
5089.637 & 5089.493 & \ion{Fe}{2} & -0.410 & 84326.965 & NIST/VALD \\ 
5093.603 & 5093.459 & \ion{Fe}{2} & -2.320 & 54869.899 & NIST/VALD \\ 
5093.716 & 5093.572 & \ion{Fe}{2} & 0.170 & 83713.585 & NIST/VALD \\ 
5095.045 & 5094.901 & \ion{Fe}{2} & -0.720 & 84424.421 & NIST/VALD \\ 
5097.050 & 5096.905 & \ion{Fe}{2} & -0.600 & 83726.416 & NIST/VALD \\ 
5097.419 & 5097.274 & \ion{Fe}{2} & 0.320 & 83713.585 & NIST/VALD \\ 
5097.464 & 5097.319 & \ion{Cr}{2} & -2.630 & 29951.815 & NIST/VALD \\ 
5098.827 & 5098.682 & \ion{Fe}{2} & -0.490 & 84268.805 & NIST/VALD \\ 
5100.757 & 5100.612 & \ion{Fe}{2} & 0.230 & 83726.416 & NIST/VALD \\ 
5100.800 & 5100.655 & \ion{Fe}{2} & -4.200 & 22637.195 & NIST/VALD \\ 
5100.879 & 5100.734 & \ion{Fe}{2} & 0.720 & 83726.416 & NIST/VALD \\ 
5100.999 & 5100.854 & \ion{Fe}{2} & -2.200 & 47674.729 & NIST/VALD \\ 
5102.662 & 5102.517 & \ion{Mn}{2} & -1.900 & 48320.677 & NIST/VALD \\ 
5106.251 & 5106.106 & \ion{Fe}{2} & -0.250 & 83308.242 & NIST/VALD \\ 
5107.237 & 5107.092 & \ion{Mn}{2} & -1.470 & 59539.848 & NIST/VALD \\ 
5107.253 & 5107.108 & \ion{Fe}{2} & -0.830 & 83459.720 & NIST/VALD \\ 
5107.686 & 5107.541 & \ion{Fe}{2} & -0.640 & 83812.350 & NIST/VALD \\ 
5112.299 & 5112.154 & \ion{Fe}{2} & -0.790 & 84326.965 & NIST/VALD \\ 
5112.442 & 5112.297 & \ion{Zr}{2} & -0.590 & 13428.500 & NIST/VALD \\ 
5113.144 & 5112.999 & \ion{Fe}{2} & -0.530 & 83812.350 & NIST/VALD \\ 
5115.206 & 5115.061 & \ion{Fe}{2} & -0.500 & 84131.623 & NIST/VALD \\ 
5117.176 & 5117.031 & \ion{Fe}{2} & -0.040 & 84131.623 & NIST/VALD \\ 
5119.479 & 5119.334 & \ion{Fe}{2} & -0.670 & 83812.350 & NIST/VALD \\ 
5121.242 & 5121.097 & \ion{Fe}{2} & 0.360 & 104110.051 & NIST/VALD \\ 
5122.014 & 5121.869 & \ion{Fe}{2} & 0.400 & 103755.162 & NIST/VALD \\ 
5123.355 & 5123.210 & \ion{Y}{2} & -0.830 & 8001.020 & NIST/VALD \\ 
5123.471 & 5123.326 & \ion{Mn}{2} & -1.850 & 48336.810 & NIST/VALD \\ 
5123.578 & 5123.433 & \ion{Fe}{2} & 0.350 & 103706.771 & NIST/VALD \\ 
5127.452 & 5127.307 & \ion{Fe}{2} & 0.440 & 103755.162 & NIST/VALD \\ 
5128.007 & 5127.862 & \ion{Fe}{2} & -2.450 & 44933.149 & NIST/VALD \\ 
5129.301 & 5129.156 & \ion{Ti}{2} & -1.240 & 15257.553 & NIST/VALD \\ 
5130.171 & 5130.026 & \ion{Fe}{2} & 0.270 & 103771.300 & NIST/VALD \\ 
5130.313 & 5130.168 & \ion{Fe}{2} & 0.670 & 108392.853 & NIST/VALD \\ 
5132.807 & 5132.661 & \ion{Fe}{2} & -4.100 & 22637.195 & NIST/VALD \\ 
5134.219 & 5134.073 & \ion{Fe}{2} & 0.290 & 104916.599 & NIST/VALD \\ 
5134.346 & 5134.200 & \ion{Fe}{2} & 0.390 & 105158.567 & NIST/VALD \\ 
5139.583 & 5139.437 & \ion{Fe}{2} & 0.430 & 103981.003 & NIST/VALD \\ 
5139.639 & 5139.493 & \ion{Fe}{2} & 0.350 & 103981.003 & NIST/VALD \\ 
5141.523 & 5141.377 & \ion{Fe}{2} & -0.770 & 84424.421 & NIST/VALD \\ 
5144.020 & 5143.874 & \ion{Fe}{2} & -0.200 & 84266.595 & NIST/VALD \\ 
5144.498 & 5144.352 & \ion{Fe}{2} & 0.310 & 84424.421 & NIST/VALD \\ 
5145.876 & 5145.730 & \ion{Fe}{2} & -0.210 & 83990.103 & NIST/VALD \\ 
5145.968 & 5145.822 & \ion{Fe}{2} & -0.140 & 83990.103 & NIST/VALD \\ 
5146.264 & 5146.118 & \ion{Fe}{2} & -4.080 & 22809.360 & NIST/VALD \\ 
5148.679 & 5148.533 & \ion{Fe}{2} & 0.340 & 103835.807 & NIST/VALD \\ 
5149.045 & 5148.899 & \ion{Fe}{2} & -0.420 & 83990.103 & NIST/VALD \\ 
5149.376 & 5149.230 & \ion{Fe}{2} & 0.410 & 103601.919 & NIST/VALD \\ 
5149.608 & 5149.462 & \ion{Fe}{2} & 0.550 & 84266.595 & NIST/VALD \\ 
5150.627 & 5150.481 & \ion{Fe}{2} & -0.080 & 84266.595 & NIST/VALD \\ 
5151.688 & 5151.542 & \ion{Fe}{2} & 0.260 & 104206.833 & NIST/VALD \\ 
5152.850 & 5152.704 & \ion{Fe}{2} & 0.640 & 103601.919 & NIST/VALD \\ 
5153.122 & 5152.976 & \ion{Fe}{2} & 0.770 & 103618.046 & NIST/VALD \\ 
5153.645 & 5153.499 & \ion{Cr}{2} & -2.500 & 30310.315 & NIST/VALD \\ 
5153.928 & 5153.782 & \ion{Fe}{2} & 0.760 & 103618.046 & NIST/VALD \\ 
5154.647 & 5154.501 & \ion{Fe}{2} & 0.410 & 103876.141 & NIST/VALD \\ 
5154.887 & 5154.741 & \ion{Fe}{2} & -0.790 & 84296.883 & NIST/VALD \\ 
5156.257 & 5156.111 & \ion{Fe}{3} & -1.990 & 69694.365 & NIST/VALD \\ 
5156.601 & 5156.455 & \ion{Fe}{2} & 0.510 & 103601.919 & NIST/VALD \\ 
5157.409 & 5157.263 & \ion{Fe}{2} & 0.380 & 103618.046 & NIST/VALD \\ 
5157.429 & 5157.283 & \ion{Fe}{2} & -0.170 & 84326.965 & NIST/VALD \\ 
5158.205 & 5158.059 & \ion{Fe}{2} & 0.810 & 103972.934 & NIST/VALD \\ 
5160.986 & 5160.840 & \ion{Fe}{2} & -2.600 & 44915.056 & NIST/VALD \\ 
5161.448 & 5161.302 & \ion{Fe}{2} & 0.500 & 105416.662 & NIST/VALD \\ 
5163.161 & 5163.015 & \ion{Fe}{2} & 0.490 & 103642.253 & NIST/VALD \\ 
5163.718 & 5163.572 & \ion{Fe}{2} & 0.900 & 103835.807 & NIST/VALD \\ 
5165.076 & 5164.930 & \ion{Fe}{2} & 0.560 & 108134.747 & NIST/VALD \\ 
5165.788 & 5165.642 & \ion{Fe}{2} & 0.590 & 108707.408 & NIST/VALD \\ 
5165.878 & 5165.732 & \ion{Fe}{2} & 0.450 & 103005.074 & NIST/VALD \\ 
5166.343 & 5166.197 & \ion{Fe}{2} & 0.930 & 108134.747 & NIST/VALD \\ 
5166.697 & 5166.551 & \ion{Fe}{2} & -0.040 & 84326.965 & NIST/VALD \\ 
5167.469 & 5167.322 & \ion{Mg}{1} & -0.870 & 21850.405 & NIST/VALD \\ 
5167.673 & 5167.526 & \ion{Fe}{2} & -0.770 & 84526.899 & NIST/VALD \\ 
5169.175 & 5169.028 & \ion{Fe}{2} & -0.870 & 23317.635 & NIST/VALD \\ 
5170.251 & 5170.104 & \ion{Fe}{2} & 0.730 & 105061.784 & NIST/VALD \\ 
5170.923 & 5170.776 & \ion{Fe}{2} & -0.330 & 84326.965 & NIST/VALD \\ 
5171.449 & 5171.302 & \ion{Fe}{2} & 0.410 & 105295.683 & NIST/VALD \\ 
5171.586 & 5171.439 & \ion{Fe}{2} & 0.290 & 104069.717 & NIST/VALD \\ 
5172.831 & 5172.684 & \ion{Mg}{1} & -0.390 & 21870.463 & NIST/VALD \\ 
5173.276 & 5173.129 & \ion{Fe}{2} & 0.460 & 105061.784 & NIST/VALD \\ 
5176.858 & 5176.711 & \ion{Fe}{2} & 0.350 & 103706.771 & NIST/VALD \\ 
5177.165 & 5177.018 & \ion{Fe}{2} & -0.200 & 83713.585 & NIST/VALD \\ 
5177.536 & 5177.389 & \ion{Fe}{2} & 1.160 & 103642.253 & NIST/VALD \\ 
5177.795 & 5177.648 & \ion{Mn}{2} & -1.750 & 48433.592 & NIST/VALD \\ 
5177.941 & 5177.794 & \ion{Fe}{2} & 0.650 & 108183.149 & NIST/VALD \\ 
5178.521 & 5178.374 & \ion{Fe}{2} & -0.330 & 84131.623 & NIST/VALD \\ 
5179.289 & 5179.142 & \ion{Fe}{2} & 0.480 & 108578.360 & NIST/VALD \\ 
5179.682 & 5179.535 & \ion{Fe}{2} & 0.550 & 103706.771 & NIST/VALD \\ 
5180.459 & 5180.312 & \ion{Fe}{2} & -0.090 & 83812.350 & NIST/VALD \\ 
5183.751 & 5183.604 & \ion{Mg}{1} & -0.170 & 21911.178 & NIST/VALD \\ 
5183.862 & 5183.715 & \ion{Fe}{2} & 0.220 & 103755.162 & NIST/VALD \\ 
5185.379 & 5185.232 & \ion{Si}{2} & 0.530 & 131863.595 & NIST/VALD \\ 
5185.588 & 5185.441 & \ion{Fe}{2} & 0.400 & 105529.582 & NIST/VALD \\ 
5185.667 & 5185.520 & \ion{Si}{2} & -0.300 & 103556.025 & NIST/VALD \\ 
5185.702 & 5185.555 & \ion{Si}{2} & -0.460 & 103556.156 & NIST/VALD \\ 
5186.049 & 5185.902 & \ion{Ti}{2} & -1.490 & 15265.700 & NIST/VALD \\ 
5187.014 & 5186.867 & \ion{Fe}{2} & -0.190 & 84424.421 & NIST/VALD \\ 
5188.834 & 5188.687 & \ion{Ti}{2} & -1.220 & 12758.260 & NIST/VALD \\ 
5190.156 & 5190.009 & \ion{Fe}{2} & 0.490 & 105400.535 & NIST/VALD \\ 
5191.062 & 5190.915 & \ion{Fe}{2} & -0.480 & 84710.751 & NIST/VALD \\ 
5191.557 & 5191.410 & \ion{P}{2} & -0.370 & 86743.961 & NIST/VALD \\ 
5191.739 & 5191.592 & \ion{Zr}{2} & -0.710 & 14162.900 & NIST/VALD \\ 
5192.762 & 5192.615 & \ion{Fe}{2} & 0.200 & 103101.857 & NIST/VALD \\ 
5192.898 & 5192.751 & \ion{Fe}{2} & 0.700 & 103101.857 & NIST/VALD \\ 
5193.007 & 5192.860 & \ion{Si}{2} & 0.670 & 131992.620 & NIST/VALD \\ 
5193.881 & 5193.734 & \ion{Fe}{2} & 0.740 & 104190.707 & NIST/VALD \\ 
5194.528 & 5194.381 & \ion{Fe}{2} & 0.780 & 103706.771 & NIST/VALD \\ 
5195.035 & 5194.888 & \ion{Fe}{2} & -0.110 & 84424.421 & NIST/VALD \\ 
5195.402 & 5195.255 & \ion{Fe}{2} & 0.440 & 104190.707 & NIST/VALD \\ 
5196.083 & 5195.936 & \ion{Fe}{2} & 0.920 & 104174.580 & NIST/VALD \\ 
5196.587 & 5196.440 & \ion{Fe}{2} & -0.630 & 83713.585 & NIST/VALD \\ 
5197.715 & 5197.568 & \ion{Fe}{2} & -2.050 & 26055.412 & NIST/VALD \\ 
5199.266 & 5199.119 & \ion{Fe}{2} & 0.120 & 83713.585 & NIST/VALD \\ 
5200.557 & 5200.410 & \ion{Y}{2} & -0.570 & 8001.020 & NIST/VALD \\ 
5200.945 & 5200.798 & \ion{Fe}{2} & -0.040 & 83812.350 & NIST/VALD \\ 
5201.598 & 5201.451 & \ion{Fe}{2} & 0.810 & 105594.111 & NIST/VALD \\ 
5202.739 & 5202.591 & \ion{Fe}{2} & -0.720 & 83726.416 & NIST/VALD \\ 
5202.812 & 5202.664 & \ion{Si}{2} & 0.890 & 131863.595 & NIST/VALD \\ 
5202.829 & 5202.681 & \ion{Si}{2} & 0.870 & 132162.012 & NIST/VALD \\ 
5203.782 & 5203.634 & \ion{Fe}{2} & -0.110 & 83812.350 & NIST/VALD \\ 
5205.870 & 5205.722 & \ion{Y}{2} & -0.340 & 8331.707 & NIST/VALD \\ 
5210.698 & 5210.550 & \ion{Fe}{2} & 0.790 & 103166.386 & NIST/VALD \\ 
5211.679 & 5211.531 & \ion{Ti}{2} & -1.170 & 20891.790 & NIST/VALD \\ 
5212.771 & 5212.623 & \ion{S}{2} & 0.320 & 121530.021 & NIST/VALD \\ 
5212.979 & 5212.831 & \ion{Fe}{2} & -0.300 & 84844.864 & NIST/VALD \\ 
5213.682 & 5213.534 & \ion{Fe}{2} & -0.760 & 84870.912 & NIST/VALD \\ 
5214.100 & 5213.952 & \ion{Fe}{2} & -0.260 & 84527.806 & NIST/VALD \\ 
5214.151 & 5214.003 & \ion{Fe}{2} & 0.860 & 104069.717 & NIST/VALD \\ 
5214.203 & 5214.055 & \ion{Fe}{2} & -0.600 & 83713.585 & NIST/VALD \\ 
5214.638 & 5214.490 & \ion{Fe}{2} & -0.590 & 84710.751 & NIST/VALD \\ 
5215.332 & 5215.184 & \ion{Fe}{2} & 1.120 & 108336.392 & NIST/VALD \\ 
5215.495 & 5215.347 & \ion{Fe}{2} & 0.000 & 83713.585 & NIST/VALD \\ 
5215.907 & 5215.759 & \ion{Fe}{2} & -1.610 & 65693.858 & NIST/VALD \\ 
5215.994 & 5215.846 & \ion{Fe}{2} & -0.160 & 83726.416 & NIST/VALD \\ 
5217.007 & 5216.859 & \ion{Fe}{2} & 0.670 & 84527.806 & NIST/VALD \\ 
5217.007 & 5216.859 & \ion{Fe}{2} & 0.480 & 84710.751 & NIST/VALD \\ 
5218.990 & 5218.842 & \ion{Fe}{2} & -0.170 & 83726.416 & NIST/VALD \\ 
5220.068 & 5219.920 & \ion{Fe}{2} & -0.550 & 84870.912 & NIST/VALD \\ 
5221.183 & 5221.035 & \ion{Fe}{2} & 0.410 & 104481.066 & NIST/VALD \\ 
5222.500 & 5222.352 & \ion{Fe}{2} & -0.280 & 84844.864 & NIST/VALD \\ 
5223.337 & 5223.189 & \ion{Fe}{2} & 0.450 & 103876.141 & NIST/VALD \\ 
5223.408 & 5223.260 & \ion{Fe}{2} & -0.170 & 83812.350 & NIST/VALD \\ 
5223.952 & 5223.804 & \ion{Fe}{2} & -0.500 & 83713.585 & NIST/VALD \\ 
5224.552 & 5224.404 & \ion{Fe}{2} & -0.430 & 83990.103 & NIST/VALD \\ 
5225.362 & 5225.214 & \ion{Fe}{2} & 0.980 & 105287.615 & NIST/VALD \\ 
5225.491 & 5225.343 & \ion{Fe}{2} & 0.710 & 103190.571 & NIST/VALD \\ 
5225.524 & 5225.376 & \ion{Fe}{2} & 0.760 & 105529.582 & NIST/VALD \\ 
5226.111 & 5225.963 & \ion{Fe}{2} & -0.440 & 83812.350 & NIST/VALD \\ 
5226.213 & 5226.065 & \ion{Fe}{2} & 0.800 & 103876.141 & NIST/VALD \\ 
5226.686 & 5226.538 & \ion{Ti}{2} & -1.290 & 12628.845 & NIST/VALD \\ 
5227.244 & 5227.096 & \ion{Fe}{2} & -2.450 & 54063.344 & NIST/VALD \\ 
5227.465 & 5227.317 & \ion{Fe}{2} & 0.190 & 84844.864 & NIST/VALD \\ 
5227.634 & 5227.486 & \ion{Fe}{2} & 0.850 & 84296.883 & NIST/VALD \\ 
5227.730 & 5227.582 & \ion{Fe}{2} & -2.200 & 54063.355 & NIST/VALD \\ 
5227.909 & 5227.761 & \ion{Fe}{2} & -0.500 & 84296.883 & NIST/VALD \\ 
5228.781 & 5228.633 & \ion{Fe}{2} & 0.900 & 108779.995 & NIST/VALD \\ 
5229.040 & 5228.892 & \ion{Fe}{2} & -0.300 & 84266.595 & NIST/VALD \\ 
5232.060 & 5231.912 & \ion{Fe}{2} & -0.650 & 84938.264 & NIST/VALD \\ 
5232.644 & 5232.496 & \ion{Cr}{2} & -2.360 & 32834.831 & NIST/VALD \\ 
5232.929 & 5232.781 & \ion{Fe}{2} & -0.080 & 83726.416 & NIST/VALD \\ 
5233.088 & 5232.940 & \ion{Fe}{1} & -0.060 & 23711.456 & NIST/VALD \\ 
5234.427 & 5234.279 & \ion{Fe}{2} & 0.980 & 104118.119 & NIST/VALD \\ 
5234.772 & 5234.624 & \ion{Fe}{2} & -2.210 & 25981.646 & NIST/VALD \\ 
5236.769 & 5236.621 & \ion{Fe}{2} & -0.680 & 84326.965 & NIST/VALD \\ 
5237.470 & 5237.322 & \ion{Cr}{2} & -1.160 & 32854.249 & NIST/VALD \\ 
5238.098 & 5237.949 & \ion{Fe}{2} & 0.100 & 84266.595 & NIST/VALD \\ 
5239.538 & 5239.389 & \ion{Fe}{2} & 0.860 & 104319.754 & NIST/VALD \\ 
5239.956 & 5239.807 & \ion{Fe}{2} & -0.480 & 84326.965 & NIST/VALD \\ 
5241.203 & 5241.054 & \ion{Fe}{2} & -0.580 & 83812.350 & NIST/VALD \\ 
5241.328 & 5241.179 & \ion{Fe}{2} & 0.550 & 103876.141 & NIST/VALD \\ 
5243.329 & 5243.180 & \ion{Fe}{2} & -1.700 & 66612.660 & NIST/VALD \\ 
5245.219 & 5245.070 & \ion{Fe}{2} & 0.870 & 108465.440 & NIST/VALD \\ 
5245.603 & 5245.454 & \ion{Fe}{2} & -0.540 & 84326.965 & NIST/VALD \\ 
5246.922 & 5246.773 & \ion{Cr}{2} & -2.460 & 29951.815 & NIST/VALD \\ 
5248.104 & 5247.955 & \ion{Fe}{2} & 0.550 & 84938.264 & NIST/VALD \\ 
5249.489 & 5249.340 & \ion{Fe}{2} & -0.590 & 83990.103 & NIST/VALD \\ 
5249.584 & 5249.435 & \ion{Cr}{2} & -2.620 & 30307.366 & NIST/VALD \\ 
5251.359 & 5251.210 & \ion{Fe}{2} & -0.660 & 84325.265 & NIST/VALD \\ 
5251.374 & 5251.225 & \ion{Fe}{2} & 0.420 & 84844.864 & NIST/VALD \\ 
5251.464 & 5251.315 & \ion{Fe}{2} & 0.630 & 105400.535 & NIST/VALD \\ 
5251.972 & 5251.823 & \ion{Mn}{2} & -1.820 & 56886.287 & NIST/VALD \\ 
5253.669 & 5253.520 & \ion{P}{2} & 0.320 & 88893.219 & NIST/VALD \\ 
5253.797 & 5253.648 & \ion{Fe}{2} & -0.130 & 84296.883 & NIST/VALD \\ 
5254.550 & 5254.401 & \ion{Fe}{2} & -0.460 & 84685.247 & NIST/VALD \\ 
5255.069 & 5254.920 & \ion{Fe}{2} & -3.340 & 26051.708 & NIST/VALD \\ 
5257.081 & 5256.932 & \ion{Fe}{2} & -4.180 & 23317.488 & NIST/VALD \\ 
5257.268 & 5257.119 & \ion{Fe}{2} & 0.160 & 84685.247 & NIST/VALD \\ 
5258.042 & 5257.893 & \ion{Fe}{2} & -0.530 & 84326.965 & NIST/VALD \\ 
5260.403 & 5260.254 & \ion{Fe}{2} & 1.090 & 84035.172 & NIST/VALD \\ 
5262.462 & 5262.313 & \ion{Fe}{2} & -0.370 & 85048.655 & NIST/VALD \\ 
5264.169 & 5264.020 & \ion{Fe}{2} & -0.440 & 84685.247 & NIST/VALD \\ 
5264.328 & 5264.179 & \ion{Fe}{2} & 0.300 & 84710.751 & NIST/VALD \\ 
5264.364 & 5264.215 & \ion{Mg}{2} & -0.370 & 93310.590 & NIST/VALD \\ 
5264.517 & 5264.368 & \ion{Mg}{2} & -0.530 & 93311.112 & NIST/VALD \\ 
5264.950 & 5264.801 & \ion{Fe}{2} & -3.230 & 26055.412 & NIST/VALD \\ 
5270.181 & 5270.032 & \ion{Fe}{2} & -0.200 & 84710.751 & NIST/VALD \\ 
5272.562 & 5272.413 & \ion{Fe}{2} & -2.010 & 48039.109 & NIST/VALD \\ 
5275.115 & 5274.965 & \ion{Cr}{2} & -1.560 & 32834.831 & NIST/VALD \\ 
5276.147 & 5275.997 & \ion{Fe}{2} & -1.900 & 25805.326 & NIST/VALD \\ 
5278.346 & 5278.196 & \ion{Fe}{2} & -1.600 & 66524.608 & NIST/VALD \\ 
5279.089 & 5278.939 & \ion{Fe}{2} & -2.680 & 47675.430 & NIST/VALD \\ 
5280.028 & 5279.878 & \ion{Cr}{2} & -2.100 & 32854.249 & NIST/VALD \\ 
5280.204 & 5280.054 & \ion{Cr}{2} & -2.320 & 32859.027 & NIST/VALD \\ 
5283.233 & 5283.083 & \ion{Fe}{2} & 0.340 & 104319.754 & NIST/VALD \\ 
5284.242 & 5284.092 & \ion{Fe}{2} & -3.200 & 23317.635 & NIST/VALD \\ 
5288.071 & 5287.921 & \ion{Fe}{2} & 0.370 & 105239.223 & NIST/VALD \\ 
5290.238 & 5290.088 & \ion{Fe}{2} & 0.500 & 105763.481 & NIST/VALD \\ 
5291.811 & 5291.661 & \ion{Fe}{2} & 0.540 & 84527.806 & NIST/VALD \\ 
5294.480 & 5294.330 & \ion{Mn}{2} & -0.040 & 79540.929 & NIST/VALD \\ 
5295.534 & 5295.384 & \ion{Mn}{2} & 0.340 & 79542.406 & NIST/VALD \\ 
5295.550 & 5295.400 & \ion{Mn}{2} & 0.360 & 79544.708 & NIST/VALD \\ 
5296.227 & 5296.077 & \ion{P}{2} & -0.050 & 87124.006 & NIST/VALD \\ 
5297.150 & 5297.000 & \ion{Mn}{2} & -0.240 & 79550.458 & NIST/VALD \\ 
5297.178 & 5297.028 & \ion{Mn}{2} & 0.400 & 79550.458 & NIST/VALD \\ 
5297.210 & 5297.060 & \ion{Mn}{2} & 0.620 & 79550.502 & NIST/VALD \\ 
5299.007 & 5298.857 & \ion{Fe}{2} & -0.400 & 84844.864 & NIST/VALD \\ 
5299.452 & 5299.302 & \ion{Mn}{2} & -0.440 & 79558.533 & NIST/VALD \\ 
5299.480 & 5299.330 & \ion{Mn}{2} & 0.380 & 79558.533 & NIST/VALD \\ 
5299.520 & 5299.370 & \ion{Mn}{2} & 0.830 & 79558.560 & NIST/VALD \\ 
5302.552 & 5302.402 & \ion{Mn}{2} & 0.200 & 79566.596 & NIST/VALD \\ 
5302.590 & 5302.440 & \ion{Mn}{2} & 1.000 & 79569.219 & NIST/VALD \\ 
5303.543 & 5303.393 & \ion{Fe}{2} & -1.530 & 66016.482 & NIST/VALD \\ 
5305.572 & 5305.422 & \ion{Fe}{2} & 0.860 & 109054.227 & NIST/VALD \\ 
5306.003 & 5305.853 & \ion{Cr}{2} & -2.160 & 30866.837 & NIST/VALD \\ 
5306.332 & 5306.182 & \ion{Fe}{2} & 0.040 & 84870.912 & NIST/VALD \\ 
5307.501 & 5307.351 & \ion{Mn}{2} & -2.060 & 56886.287 & NIST/VALD \\ 
5308.503 & 5308.352 & \ion{Fe}{2} & 0.550 & 104118.119 & NIST/VALD \\ 
5308.572 & 5308.421 & \ion{Cr}{2} & -1.810 & 32836.653 & NIST/VALD \\ 
5310.781 & 5310.630 & \ion{Fe}{2} & -0.610 & 84527.806 & NIST/VALD \\ 
5310.843 & 5310.692 & \ion{Cr}{2} & -2.270 & 32844.706 & NIST/VALD \\ 
5313.251 & 5313.100 & \ion{Fe}{2} & -0.720 & 84844.864 & NIST/VALD \\ 
5313.732 & 5313.581 & \ion{Cr}{2} & -1.650 & 32854.941 & NIST/VALD \\ 
5315.231 & 5315.080 & \ion{Fe}{2} & -0.420 & 85048.655 & NIST/VALD \\ 
5315.712 & 5315.561 & \ion{Fe}{2} & -1.460 & 66379.429 & NIST/VALD \\ 
5316.221 & 5316.070 & \ion{P}{2} & -0.290 & 86743.961 & NIST/VALD \\ 
5316.365 & 5316.214 & \ion{Fe}{2} & 0.340 & 84035.172 & NIST/VALD \\ 
5316.761 & 5316.610 & \ion{Fe}{2} & -1.780 & 25428.789 & NIST/VALD \\ 
5316.928 & 5316.777 & \ion{Fe}{2} & -2.800 & 25981.646 & NIST/VALD \\ 
5318.206 & 5318.055 & \ion{Fe}{2} & -0.230 & 84527.806 & NIST/VALD \\ 
5318.890 & 5318.739 & \ion{Fe}{2} & -0.540 & 84035.172 & NIST/VALD \\ 
5320.883 & 5320.732 & \ion{S}{2} & 0.430 & 121530.021 & NIST/VALD \\ 
5322.013 & 5321.862 & \ion{Fe}{2} & 0.670 & 106021.587 & NIST/VALD \\ 
5322.387 & 5322.236 & \ion{Fe}{2} & -0.550 & 84326.965 & NIST/VALD \\ 
5325.694 & 5325.543 & \ion{Fe}{2} & -3.260 & 25981.646 & NIST/VALD \\ 
5329.251 & 5329.100 & \ion{O}{1} & -1.590 & 86625.757 & NIST/VALD \\ 
5329.831 & 5329.680 & \ion{O}{1} & -1.470 & 86627.777 & NIST/VALD \\ 
5329.841 & 5329.690 & \ion{O}{1} & -1.270 & 86627.777 & NIST/VALD \\ 
5330.841 & 5330.690 & \ion{Fe}{2} & 0.520 & 103601.919 & NIST/VALD \\ 
5330.886 & 5330.735 & \ion{O}{1} & -1.570 & 86631.453 & NIST/VALD \\ 
5330.891 & 5330.740 & \ion{O}{1} & -0.980 & 86631.453 & NIST/VALD \\ 
5335.020 & 5334.869 & \ion{Cr}{2} & -1.830 & 32842.898 & NIST/VALD \\ 
5337.873 & 5337.722 & \ion{Fe}{2} & -3.790 & 26051.708 & NIST/VALD \\ 
5337.923 & 5337.772 & \ion{Cr}{2} & -2.300 & 32859.027 & NIST/VALD \\ 
5339.339 & 5339.188 & \ion{Ca}{2} & -0.330 & 68057.061 & NIST/VALD \\ 
5339.339 & 5339.188 & \ion{Ca}{2} & -0.450 & 68057.061 & NIST/VALD \\ 
5339.745 & 5339.594 & \ion{Fe}{2} & 0.520 & 84296.883 & NIST/VALD \\ 
5340.453 & 5340.302 & \ion{Fe}{2} & 0.920 & 109392.978 & NIST/VALD \\ 
5344.260 & 5344.108 & \ion{Fe}{2} & -0.760 & 84938.264 & NIST/VALD \\ 
5344.902 & 5344.750 & \ion{P}{2} & -0.390 & 86597.549 & NIST/VALD \\ 
5347.010 & 5346.858 & \ion{Fe}{2} & -0.570 & 84326.965 & NIST/VALD \\ 
5347.339 & 5347.187 & \ion{Fe}{2} & -0.270 & 85172.826 & NIST/VALD \\ 
5353.406 & 5353.254 & \ion{Fe}{2} & -0.580 & 84710.751 & NIST/VALD \\ 
5355.573 & 5355.421 & \ion{Fe}{2} & -0.500 & 84685.247 & NIST/VALD \\ 
5359.024 & 5358.872 & \ion{Fe}{2} & -0.610 & 84685.247 & NIST/VALD \\ 
5359.399 & 5359.247 & \ion{Fe}{2} & -0.670 & 84710.751 & NIST/VALD \\ 
5360.632 & 5360.480 & \ion{Fe}{2} & -0.580 & 85048.655 & NIST/VALD \\ 
5362.903 & 5362.751 & \ion{Fe}{2} & -0.190 & 84710.751 & NIST/VALD \\ 
5363.013 & 5362.861 & \ion{Fe}{2} & -2.620 & 25801.677 & NIST/VALD \\ 
5363.122 & 5362.970 & \ion{Fe}{2} & -0.210 & 84685.247 & NIST/VALD \\ 
5366.361 & 5366.209 & \ion{Fe}{2} & -0.200 & 84710.751 & NIST/VALD \\ 
5370.114 & 5369.962 & \ion{Fe}{1} & 0.540 & 35257.323 & NIST/VALD \\ 
5370.429 & 5370.277 & \ion{Fe}{2} & -0.570 & 84266.595 & NIST/VALD \\ 
5370.468 & 5370.316 & \ion{Fe}{2} & -0.780 & 84710.751 & NIST/VALD \\ 
5370.586 & 5370.434 & \ion{Fe}{2} & -0.770 & 84326.965 & NIST/VALD \\ 
5371.429 & 5371.277 & \ion{Fe}{2} & -0.700 & 85048.655 & NIST/VALD \\ 
5375.994 & 5375.842 & \ion{Fe}{2} & -0.330 & 84296.883 & NIST/VALD \\ 
5375.994 & 5375.842 & \ion{Fe}{2} & -0.700 & 85048.655 & NIST/VALD \\ 
5383.522 & 5383.369 & \ion{Fe}{1} & 0.650 & 34782.420 & NIST/VALD \\ 
5387.216 & 5387.063 & \ion{Fe}{2} & 0.500 & 84863.380 & NIST/VALD \\ 
5388.180 & 5388.027 & \ion{Fe}{2} & -0.690 & 84296.883 & NIST/VALD \\ 
5391.018 & 5390.865 & \ion{Cr}{2} & 1.100 & 87140.138 & NIST/VALD \\ 
5393.993 & 5393.840 & \ion{Fe}{2} & -0.250 & 84296.883 & NIST/VALD \\ 
5395.904 & 5395.751 & \ion{Cr}{2} & 0.990 & 86978.837 & NIST/VALD \\ 
5396.008 & 5395.855 & \ion{Fe}{2} & 0.280 & 85495.368 & NIST/VALD \\ 
5396.690 & 5396.537 & \ion{Cr}{2} & 0.720 & 86736.859 & NIST/VALD \\ 
5397.958 & 5397.805 & \ion{Cr}{2} & 0.860 & 86849.779 & NIST/VALD \\ 
5398.092 & 5397.939 & \ion{Fe}{2} & -0.740 & 84870.912 & NIST/VALD \\ 
5399.715 & 5399.562 & \ion{Fe}{2} & -0.750 & 84870.912 & NIST/VALD \\ 
5401.674 & 5401.521 & \ion{Mg}{2} & -0.450 & 93799.630 & NIST/VALD \\ 
5401.709 & 5401.556 & \ion{Mg}{2} & -0.340 & 93799.750 & NIST/VALD \\ 
5402.211 & 5402.058 & \ion{Fe}{2} & 0.470 & 85184.772 & NIST/VALD \\ 
5402.928 & 5402.775 & \ion{Y}{2} & -0.630 & 14832.536 & NIST/VALD \\ 
5403.046 & 5402.893 & \ion{Fe}{2} & -0.590 & 85172.826 & NIST/VALD \\ 
5404.304 & 5404.151 & \ion{Fe}{1} & 0.520 & 35767.564 & NIST/VALD \\ 
5405.245 & 5405.092 & \ion{Fe}{2} & -0.430 & 85172.826 & NIST/VALD \\ 
5405.814 & 5405.661 & \ion{Fe}{2} & -0.440 & 84870.912 & NIST/VALD \\ 
5407.757 & 5407.604 & \ion{Cr}{2} & -2.150 & 30866.837 & NIST/VALD \\ 
5408.968 & 5408.815 & \ion{Fe}{2} & -2.660 & 48038.381 & NIST/VALD \\ 
5411.526 & 5411.373 & \ion{Fe}{2} & -0.050 & 85495.368 & NIST/VALD \\ 
5412.123 & 5411.970 & \ion{Fe}{2} & -0.570 & 85172.826 & NIST/VALD \\ 
5412.896 & 5412.743 & \ion{Fe}{2} & -0.600 & 84870.912 & NIST/VALD \\ 
5414.243 & 5414.089 & \ion{Fe}{2} & -3.480 & 25981.646 & NIST/VALD \\ 
5415.006 & 5414.852 & \ion{Fe}{2} & -0.320 & 84863.380 & NIST/VALD \\ 
5415.353 & 5415.199 & \ion{Fe}{1} & 0.640 & 35379.208 & NIST/VALD \\ 
5421.079 & 5420.925 & \ion{Cr}{2} & -2.360 & 30307.366 & NIST/VALD \\ 
5422.072 & 5421.918 & \ion{Mn}{2} & -2.100 & 49425.654 & NIST/VALD \\ 
5424.222 & 5424.068 & \ion{Fe}{1} & 0.520 & 34843.153 & NIST/VALD \\ 
5425.423 & 5425.269 & \ion{Fe}{2} & -3.400 & 25805.326 & NIST/VALD \\ 
5426.064 & 5425.910 & \ion{P}{2} & 0.180 & 87124.598 & NIST/VALD \\ 
5427.972 & 5427.818 & \ion{Fe}{2} & -1.580 & 54232.199 & NIST/VALD \\ 
5428.821 & 5428.667 & \ion{S}{2} & -0.180 & 109560.686 & NIST/VALD \\ 
5430.141 & 5429.987 & \ion{Fe}{2} & 0.430 & 85462.908 & NIST/VALD \\ 
5432.468 & 5432.314 & \ion{Fe}{2} & 0.530 & 104763.356 & NIST/VALD \\ 
5432.969 & 5432.815 & \ion{S}{2} & 0.200 & 109831.595 & NIST/VALD \\ 
5433.116 & 5432.962 & \ion{Fe}{2} & -3.530 & 26350.134 & NIST/VALD \\ 
5435.934 & 5435.780 & \ion{O}{1} & -1.540 & 86627.777 & NIST/VALD \\ 
5437.014 & 5436.860 & \ion{O}{1} & -1.400 & 86631.453 & NIST/VALD \\ 
5439.854 & 5439.700 & \ion{Fe}{2} & -2.380 & 54273.053 & NIST/VALD \\ 
5442.513 & 5442.359 & \ion{Fe}{2} & -0.310 & 85048.655 & NIST/VALD \\ 
5443.598 & 5443.444 & \ion{Fe}{2} & -0.600 & 84527.806 & NIST/VALD \\ 
5444.541 & 5444.387 & \ion{Fe}{2} & -0.170 & 85495.368 & NIST/VALD \\ 
5444.771 & 5444.617 & \ion{Mn}{2} & -2.320 & 52385.713 & NIST/VALD \\ 
5445.955 & 5445.801 & \ion{Fe}{2} & -0.110 & 85048.655 & NIST/VALD \\ 
5449.146 & 5448.992 & \ion{Mn}{2} & -2.280 & 49465.982 & NIST/VALD \\ 
5450.250 & 5450.095 & \ion{Fe}{2} & -0.090 & 85679.757 & NIST/VALD \\ 
5451.472 & 5451.317 & \ion{Fe}{2} & -0.650 & 84685.247 & NIST/VALD \\ 
5453.983 & 5453.828 & \ion{S}{2} & 0.440 & 110268.595 & NIST/VALD \\ 
5456.085 & 5455.930 & \ion{Fe}{2} & -0.510 & 84527.806 & NIST/VALD \\ 
5456.597 & 5456.442 & \ion{Si}{2} & 0.650 & 134218.733 & NIST/VALD \\ 
5457.877 & 5457.722 & \ion{Fe}{2} & -0.140 & 85728.844 & NIST/VALD \\ 
5462.300 & 5462.145 & \ion{Si}{2} & -1.020 & 103860.741 & NIST/VALD \\ 
5466.087 & 5465.932 & \ion{Fe}{2} & 0.350 & 85679.757 & NIST/VALD \\ 
5466.519 & 5466.364 & \ion{Fe}{2} & 0.710 & 104626.240 & NIST/VALD \\ 
5466.585 & 5466.430 & \ion{Si}{2} & -0.240 & 101023.046 & NIST/VALD \\ 
5467.049 & 5466.894 & \ion{Si}{2} & -0.080 & 101024.349 & NIST/VALD \\ 
5467.067 & 5466.912 & \ion{Fe}{2} & -1.870 & 54902.288 & NIST/VALD \\ 
5469.606 & 5469.451 & \ion{Si}{2} & -0.760 & 103885.252 & NIST/VALD \\ 
5470.933 & 5470.778 & \ion{Mn}{2} & -1.990 & 52385.713 & NIST/VALD \\ 
5473.009 & 5472.854 & \ion{Fe}{2} & -0.720 & 84685.247 & NIST/VALD \\ 
5473.775 & 5473.620 & \ion{S}{2} & -0.230 & 109560.686 & NIST/VALD \\ 
5475.981 & 5475.826 & \ion{Fe}{2} & -0.080 & 84685.247 & NIST/VALD \\ 
5478.247 & 5478.092 & \ion{Si}{2} & -1.160 & 101024.349 & NIST/VALD \\ 
5478.520 & 5478.365 & \ion{Cr}{2} & -1.970 & 33697.843 & NIST/VALD \\ 
5479.554 & 5479.399 & \ion{Fe}{2} & -0.350 & 85172.826 & NIST/VALD \\ 
5481.112 & 5480.957 & \ion{Fe}{2} & -0.490 & 84870.912 & NIST/VALD \\ 
5481.426 & 5481.271 & \ion{Fe}{2} & -0.280 & 85462.908 & NIST/VALD \\ 
5482.460 & 5482.305 & \ion{Fe}{2} & 0.410 & 85184.772 & NIST/VALD \\ 
5487.774 & 5487.618 & \ion{Fe}{2} & 0.290 & 85462.908 & NIST/VALD \\ 
5488.931 & 5488.775 & \ion{Fe}{2} & -0.400 & 85462.908 & NIST/VALD \\ 
5492.234 & 5492.078 & \ion{Fe}{2} & 0.090 & 85679.757 & NIST/VALD \\ 
5492.554 & 5492.398 & \ion{Fe}{2} & -0.100 & 84685.247 & NIST/VALD \\ 
5493.987 & 5493.831 & \ion{Fe}{2} & 0.260 & 84685.247 & NIST/VALD \\ 
5497.562 & 5497.406 & \ion{Y}{2} & -0.580 & 14098.572 & NIST/VALD \\ 
5498.730 & 5498.574 & \ion{Fe}{2} & -0.340 & 85495.368 & NIST/VALD \\ 
5499.886 & 5499.730 & \ion{P}{2} & -0.300 & 87124.598 & NIST/VALD \\ 
5501.239 & 5501.083 & \ion{Mn}{2} & -1.710 & 52377.644 & NIST/VALD \\ 
5502.241 & 5502.085 & \ion{Cr}{2} & -1.990 & 33618.936 & NIST/VALD \\ 
5502.826 & 5502.670 & \ion{Fe}{2} & -0.190 & 85184.772 & NIST/VALD \\ 
5503.368 & 5503.212 & \ion{Cr}{2} & -2.370 & 33415.550 & NIST/VALD \\ 
5503.371 & 5503.215 & \ion{Fe}{2} & -0.120 & 84685.247 & NIST/VALD \\ 
5503.515 & 5503.359 & \ion{Fe}{2} & -0.510 & 85495.368 & NIST/VALD \\ 
5504.049 & 5503.893 & \ion{Fe}{2} & -0.730 & 84870.912 & NIST/VALD \\ 
5506.355 & 5506.199 & \ion{Fe}{2} & 0.860 & 84863.380 & NIST/VALD \\ 
5507.226 & 5507.070 & \ion{Fe}{2} & -0.060 & 84870.912 & NIST/VALD \\ 
5508.779 & 5508.623 & \ion{Cr}{2} & -2.120 & 33521.091 & NIST/VALD \\ 
5509.874 & 5509.718 & \ion{S}{2} & -0.170 & 109831.595 & NIST/VALD \\ 
5510.051 & 5509.895 & \ion{Y}{2} & -1.010 & 8001.020 & NIST/VALD \\ 
5510.119 & 5509.963 & \ion{Mn}{2} & -1.770 & 52385.713 & NIST/VALD \\ 
5510.795 & 5510.639 & \ion{Fe}{2} & -0.680 & 85184.772 & NIST/VALD \\ 
5510.939 & 5510.783 & \ion{Fe}{2} & 0.100 & 85184.772 & NIST/VALD \\ 
5511.243 & 5511.087 & \ion{Fe}{2} & -0.380 & 85728.844 & NIST/VALD \\ 
5511.708 & 5511.552 & \ion{Mn}{2} & -1.850 & 52377.644 & NIST/VALD \\ 
5525.274 & 5525.117 & \ion{Fe}{2} & -3.940 & 26352.767 & NIST/VALD \\ 
5529.209 & 5529.052 & \ion{Fe}{2} & -0.260 & 84870.912 & NIST/VALD \\ 
5530.094 & 5529.937 & \ion{Fe}{2} & -1.810 & 54273.656 & NIST/VALD \\ 
5530.494 & 5530.337 & \ion{Fe}{2} & -0.650 & 85048.655 & NIST/VALD \\ 
5532.243 & 5532.086 & \ion{Fe}{2} & -0.100 & 84870.912 & NIST/VALD \\ 
5534.996 & 5534.839 & \ion{Fe}{2} & -2.900 & 26170.181 & NIST/VALD \\ 
5535.051 & 5534.894 & \ion{Fe}{2} & -0.440 & 85048.655 & NIST/VALD \\ 
5544.358 & 5544.201 & \ion{Fe}{2} & -0.230 & 85679.757 & NIST/VALD \\ 
5544.915 & 5544.758 & \ion{Fe}{2} & 0.140 & 84863.380 & NIST/VALD \\ 
5548.388 & 5548.231 & \ion{Fe}{2} & -0.540 & 85679.757 & NIST/VALD \\ 
5549.157 & 5549.000 & \ion{Fe}{2} & -0.190 & 84870.912 & NIST/VALD \\ 
5555.067 & 5554.910 & \ion{Fe}{2} & -0.460 & 85680.279 & NIST/VALD \\ 
5556.675 & 5556.517 & \ion{Mn}{2} & -2.350 & 49820.865 & NIST/VALD \\ 
5559.205 & 5559.047 & \ion{Mn}{2} & -1.310 & 49885.389 & NIST/VALD \\ 
5561.296 & 5561.138 & \ion{Fe}{2} & -0.580 & 84863.380 & NIST/VALD \\ 
5561.590 & 5561.432 & \ion{Mn}{2} & -2.420 & 49893.458 & NIST/VALD \\ 
5561.682 & 5561.524 & \ion{Fe}{2} & -0.560 & 85048.655 & NIST/VALD \\ 
5563.546 & 5563.388 & \ion{Fe}{2} & -0.550 & 85728.844 & NIST/VALD \\ 
5567.993 & 5567.835 & \ion{Fe}{2} & -1.870 & 54283.234 & NIST/VALD \\ 
5569.232 & 5569.074 & \ion{Cr}{2} & 0.860 & 87688.592 & NIST/VALD \\ 
5569.775 & 5569.617 & \ion{Cr}{2} & 0.710 & 87946.692 & NIST/VALD \\ 
5570.697 & 5570.539 & \ion{Mn}{2} & -1.430 & 49820.865 & NIST/VALD \\ 
5578.070 & 5577.912 & \ion{Fe}{2} & -0.110 & 85462.908 & NIST/VALD \\ 
5578.166 & 5578.008 & \ion{Fe}{2} & -0.620 & 85495.368 & NIST/VALD \\ 
5578.284 & 5578.126 & \ion{Mn}{2} & -1.400 & 49893.458 & NIST/VALD \\ 
5578.381 & 5578.223 & \ion{Cr}{2} & 0.600 & 87946.692 & NIST/VALD \\ 
5580.084 & 5579.926 & \ion{Fe}{2} & -0.500 & 85728.844 & NIST/VALD \\ 
5581.783 & 5581.625 & \ion{Fe}{2} & -0.520 & 85495.368 & NIST/VALD \\ 
5587.000 & 5586.842 & \ion{Cr}{2} & 0.930 & 88003.158 & NIST/VALD \\ 
5587.218 & 5587.060 & \ion{Fe}{2} & 0.460 & 106900.723 & NIST/VALD \\ 
5587.272 & 5587.114 & \ion{Fe}{2} & -1.990 & 54275.649 & NIST/VALD \\ 
5588.191 & 5588.033 & \ion{Fe}{2} & -0.740 & 85495.368 & NIST/VALD \\ 
5588.379 & 5588.221 & \ion{Fe}{2} & 0.160 & 85462.908 & NIST/VALD \\ 
5592.417 & 5592.258 & \ion{Mn}{2} & -2.430 & 49893.458 & NIST/VALD \\ 
5606.310 & 5606.151 & \ion{S}{2} & 0.120 & 110766.562 & NIST/VALD \\ 
5615.802 & 5615.643 & \ion{Fe}{1} & 0.050 & 26874.550 & NIST/VALD \\ 
5620.790 & 5620.631 & \ion{Cr}{2} & -1.390 & 52321.189 & NIST/VALD \\ 
5639.637 & 5639.477 & \ion{Si}{2} & -0.130 & 117176.229 & NIST/VALD \\ 
5639.844 & 5639.684 & \ion{Fe}{2} & -0.650 & 85679.757 & NIST/VALD \\ 
5640.132 & 5639.972 & \ion{S}{2} & 0.260 & 113461.537 & NIST/VALD \\ 
5640.493 & 5640.333 & \ion{S}{2} & -0.040 & 110508.706 & NIST/VALD \\ 
5644.029 & 5643.869 & \ion{Fe}{2} & -1.350 & 61726.068 & NIST/VALD \\ 
5645.550 & 5645.390 & \ion{Fe}{2} & 0.190 & 85184.772 & NIST/VALD \\ 
5646.387 & 5646.227 & \ion{Fe}{2} & -0.580 & 85679.757 & NIST/VALD \\ 
5649.060 & 5648.900 & \ion{Fe}{2} & -0.170 & 85184.772 & NIST/VALD \\ 
5651.684 & 5651.524 & \ion{Fe}{2} & -0.610 & 85728.844 & NIST/VALD \\ 
5651.735 & 5651.575 & \ion{Fe}{2} & -0.580 & 85728.806 & NIST/VALD \\ 
5655.507 & 5655.347 & \ion{Fe}{2} & -0.550 & 85728.844 & NIST/VALD \\ 
5658.981 & 5658.821 & \ion{Fe}{2} & -0.720 & 85188.279 & NIST/VALD \\ 
5660.145 & 5659.985 & \ion{S}{2} & -0.220 & 110313.403 & NIST/VALD \\ 
5660.301 & 5660.141 & \ion{Fe}{2} & -0.420 & 85728.844 & NIST/VALD \\ 
5663.085 & 5662.924 & \ion{Y}{2} & 0.200 & 15679.418 & NIST/VALD \\ 
5669.721 & 5669.560 & \ion{Si}{2} & 0.290 & 114529.145 & NIST/VALD \\ 
5675.413 & 5675.252 & \ion{Fe}{2} & -0.580 & 85495.368 & NIST/VALD \\ 
5688.971 & 5688.810 & \ion{Si}{2} & 0.130 & 114414.585 & NIST/VALD \\ 
5691.157 & 5690.996 & \ion{Fe}{2} & -0.180 & 86124.348 & NIST/VALD \\ 
5701.532 & 5701.370 & \ion{Si}{2} & -0.060 & 114327.152 & NIST/VALD \\ 
5706.582 & 5706.420 & \ion{Si}{2} & -0.240 & 114264.567 & NIST/VALD \\ 
5726.715 & 5726.553 & \ion{Fe}{2} & -0.040 & 86416.369 & NIST/VALD \\ 
5738.055 & 5737.892 & \ion{Fe}{2} & -0.310 & 86599.791 & NIST/VALD \\ 
5746.729 & 5746.566 & \ion{Fe}{2} & -0.400 & 85728.844 & NIST/VALD \\ 
5748.037 & 5747.874 & \ion{Fe}{2} & -2.950 & 44933.149 & NIST/VALD \\ 
5751.649 & 5751.486 & \ion{Fe}{2} & -0.610 & 85728.844 & NIST/VALD \\ 
5752.393 & 5752.230 & \ion{Mn}{2} & -1.930 & 53700.393 & NIST/VALD \\ 
5780.292 & 5780.128 & \ion{Fe}{2} & 0.420 & 86124.348 & NIST/VALD \\ 
5780.499 & 5780.335 & \ion{Fe}{2} & -0.330 & 86416.369 & NIST/VALD \\ 
5783.787 & 5783.623 & \ion{Fe}{2} & 0.370 & 86416.369 & NIST/VALD \\ 
5784.609 & 5784.445 & \ion{Fe}{2} & 0.150 & 86599.791 & NIST/VALD \\ 
5790.824 & 5790.660 & \ion{Hg}{1} & 0.710 & 54068.780 & NIST/VALD \\ 
5800.618 & 5800.454 & \ion{Si}{2} & -0.100 & 116982.652 & NIST/VALD \\ 
5802.936 & 5802.771 & \ion{Fe}{2} & -0.450 & 86124.348 & NIST/VALD \\ 
5806.896 & 5806.731 & \ion{Si}{2} & -0.110 & 116861.685 & NIST/VALD \\ 
5811.799 & 5811.634 & \ion{Fe}{2} & -0.610 & 86124.348 & NIST/VALD \\ 
5813.834 & 5813.669 & \ion{Fe}{2} & -2.700 & 44929.533 & NIST/VALD \\ 
5813.979 & 5813.814 & \ion{Fe}{2} & -1.840 & 62689.872 & NIST/VALD \\ 
5826.453 & 5826.288 & \ion{Mn}{2} & -1.760 & 53781.049 & NIST/VALD \\ 
5830.509 & 5830.344 & \ion{Fe}{2} & -0.200 & 86710.909 & NIST/VALD \\ 
5835.661 & 5835.496 & \ion{Fe}{2} & -2.700 & 47674.729 & NIST/VALD \\ 
5839.155 & 5838.989 & \ion{Fe}{2} & -0.600 & 87471.787 & NIST/VALD \\ 
5842.461 & 5842.295 & \ion{Fe}{2} & -0.330 & 86599.791 & NIST/VALD \\ 
5852.654 & 5852.488 & \ion{Ne}{1} & -0.450 & 135888.715 & NIST/VALD \\ 
5854.354 & 5854.188 & \ion{Fe}{2} & -0.110 & 86599.791 & NIST/VALD \\ 
5859.778 & 5859.612 & \ion{Fe}{2} & -0.660 & 86599.759 & NIST/VALD \\ 
5867.594 & 5867.428 & \ion{Si}{2} & -0.040 & 116982.652 & NIST/VALD \\ 
5868.610 & 5868.444 & \ion{Si}{2} & 0.410 & 117176.229 & NIST/VALD \\ 
6024.351 & 6024.180 & \ion{P}{2} & 0.140 & 86743.961 & NIST/VALD \\ 
6034.211 & 6034.040 & \ion{P}{2} & -0.220 & 86597.549 & NIST/VALD \\ 
6040.531 & 6040.360 & \ion{Mn}{2} & -2.140 & 55700.654 & NIST/VALD \\ 
6043.291 & 6043.120 & \ion{P}{2} & 0.420 & 87124.598 & NIST/VALD \\ 
6045.640 & 6045.469 & \ion{Fe}{2} & -2.500 & 50075.919 & NIST/VALD \\ 
6049.612 & 6049.440 & \ion{Fe}{2} & -0.370 & 86416.369 & NIST/VALD \\ 
6053.640 & 6053.468 & \ion{Cr}{2} & -2.150 & 38269.568 & NIST/VALD \\ 
6061.140 & 6060.968 & \ion{Fe}{2} & -1.690 & 62945.045 & NIST/VALD \\ 
6069.841 & 6069.669 & \ion{Fe}{2} & -0.500 & 86416.369 & NIST/VALD \\ 
6071.592 & 6071.420 & \ion{Fe}{2} & -0.250 & 86416.369 & NIST/VALD \\ 
6074.510 & 6074.338 & \ion{Ne}{1} & -0.480 & 134459.290 & NIST/VALD \\ 
6084.276 & 6084.103 & \ion{Fe}{2} & -3.900 & 25805.326 & NIST/VALD \\ 
6089.804 & 6089.631 & \ion{Cr}{2} & -1.450 & 52321.189 & NIST/VALD \\ 
6096.336 & 6096.163 & \ion{Ne}{1} & -0.300 & 134459.290 & NIST/VALD \\ 
6103.676 & 6103.503 & \ion{Fe}{2} & -2.320 & 50143.489 & NIST/VALD \\ 
6105.453 & 6105.280 & \ion{Mn}{2} & -0.500 & 83529.522 & NIST/VALD \\ 
6122.608 & 6122.434 & \ion{Mn}{2} & 0.950 & 82136.483 & NIST/VALD \\ 
6122.984 & 6122.810 & \ion{Mn}{2} & 0.080 & 82136.483 & NIST/VALD \\ 
6123.592 & 6123.418 & \ion{Mn}{2} & -2.110 & 54942.486 & NIST/VALD \\ 
6126.037 & 6125.863 & \ion{Mn}{2} & 0.780 & 82144.600 & NIST/VALD \\ 
6126.392 & 6126.218 & \ion{Mn}{2} & 0.230 & 82144.600 & NIST/VALD \\ 
6128.908 & 6128.734 & \ion{Mn}{2} & 0.590 & 82151.290 & NIST/VALD \\ 
6129.207 & 6129.033 & \ion{Mn}{2} & 0.210 & 82151.290 & NIST/VALD \\ 
6130.970 & 6130.796 & \ion{Mn}{2} & 0.350 & 82155.981 & NIST/VALD \\ 
6131.190 & 6131.016 & \ion{Mn}{2} & 0.050 & 82155.981 & NIST/VALD \\ 
6132.097 & 6131.923 & \ion{Mn}{2} & 0.050 & 82158.392 & NIST/VALD \\ 
6143.237 & 6143.063 & \ion{Ne}{1} & -0.100 & 134041.838 & NIST/VALD \\ 
6145.785 & 6145.611 & \ion{Fe}{2} & -0.350 & 89444.458 & NIST/VALD \\ 
6147.908 & 6147.734 & \ion{Fe}{2} & -2.800 & 31364.454 & NIST/VALD \\ 
6149.405 & 6149.231 & \ion{Fe}{2} & -2.800 & 31368.453 & NIST/VALD \\ 
6150.047 & 6149.873 & \ion{Hg}{2} & 0.330 & 95714.001 & NIST/VALD \\ 
6156.136 & 6155.961 & \ion{O}{1} & -1.360 & 86625.757 & NIST/VALD \\ 
6156.155 & 6155.980 & \ion{O}{1} & -1.010 & 86625.757 & NIST/VALD \\ 
6156.164 & 6155.989 & \ion{O}{1} & -1.120 & 86625.757 & NIST/VALD \\ 
6156.912 & 6156.737 & \ion{O}{1} & -1.490 & 86627.777 & NIST/VALD \\ 
6156.930 & 6156.755 & \ion{O}{1} & -0.900 & 86627.777 & NIST/VALD \\ 
6156.945 & 6156.770 & \ion{O}{1} & -0.690 & 86627.777 & NIST/VALD \\ 
6158.284 & 6158.109 & \ion{Cr}{2} & 0.890 & 89325.907 & NIST/VALD \\ 
6158.347 & 6158.172 & \ion{O}{1} & -1.000 & 86631.453 & NIST/VALD \\ 
6158.355 & 6158.180 & \ion{O}{1} & -0.410 & 89511.404 & NIST/VALD \\ 
6158.355 & 6158.180 & \ion{Cr}{2} & 1.000 & 86631.453 & NIST/VALD \\ 
6158.796 & 6158.621 & \ion{Cr}{2} & 0.690 & 89172.659 & NIST/VALD \\ 
6168.523 & 6168.348 & \ion{Mn}{2} & -1.960 & 55119.930 & NIST/VALD \\ 
6175.310 & 6175.135 & \ion{Fe}{2} & -2.090 & 50187.824 & NIST/VALD \\ 
6175.627 & 6175.452 & \ion{Fe}{2} & -1.980 & 62048.230 & NIST/VALD \\ 
6179.553 & 6179.378 & \ion{Fe}{2} & -2.800 & 44915.056 & NIST/VALD \\ 
6199.367 & 6199.191 & \ion{Fe}{2} & -2.940 & 44917.017 & NIST/VALD \\ 
6215.124 & 6214.948 & \ion{Fe}{2} & -0.110 & 89625.937 & NIST/VALD \\ 
6233.718 & 6233.541 & \ion{Fe}{2} & -2.830 & 44231.449 & NIST/VALD \\ 
6238.552 & 6238.375 & \ion{Fe}{2} & -2.800 & 31364.454 & NIST/VALD \\ 
6239.787 & 6239.610 & \ion{Si}{2} & 0.180 & 103556.025 & NIST/VALD \\ 
6239.837 & 6239.660 & \ion{Si}{2} & 0.020 & 103556.156 & NIST/VALD \\ 
6240.117 & 6239.940 & \ion{Fe}{2} & -3.600 & 31368.453 & NIST/VALD \\ 
6241.116 & 6240.939 & \ion{Mn}{2} & -2.000 & 55369.961 & NIST/VALD \\ 
6243.537 & 6243.360 & \ion{Al}{2} & 0.660 & 105470.928 & NIST/VALD \\ 
6247.531 & 6247.354 & \ion{Fe}{2} & -2.170 & 50078.965 & NIST/VALD \\ 
6247.736 & 6247.559 & \ion{Fe}{2} & -2.400 & 31387.979 & NIST/VALD \\ 
6249.084 & 6248.907 & \ion{Fe}{2} & -2.780 & 44449.216 & NIST/VALD \\ 
6266.673 & 6266.495 & \ion{Ne}{1} & -0.360 & 134818.641 & NIST/VALD \\ 
6267.275 & 6267.097 & \ion{Mn}{2} & -1.880 & 55369.961 & NIST/VALD \\ 
6331.635 & 6331.455 & \ion{Fe}{2} & -0.400 & 89446.891 & NIST/VALD \\ 
6332.135 & 6331.955 & \ion{Fe}{2} & -2.070 & 50142.810 & NIST/VALD \\ 
6334.608 & 6334.428 & \ion{Ne}{1} & -0.310 & 134041.838 & NIST/VALD \\ 
6346.917 & 6346.737 & \ion{Mg}{2} & 0.030 & 93310.590 & NIST/VALD \\ 
6347.142 & 6346.962 & \ion{Mg}{2} & -0.130 & 93311.112 & NIST/VALD \\ 
6347.280 & 6347.100 & \ion{Si}{2} & 0.150 & 65500.472 & NIST/VALD \\ 
6357.342 & 6357.162 & \ion{Fe}{2} & 0.240 & 87985.668 & NIST/VALD \\ 
6362.650 & 6362.470 & \ion{Fe}{2} & -0.490 & 87985.668 & NIST/VALD \\ 
6370.489 & 6370.308 & \ion{Mn}{2} & -1.570 & 55700.654 & NIST/VALD \\ 
6371.541 & 6371.360 & \ion{Si}{2} & -0.080 & 65500.472 & NIST/VALD \\ 
6371.899 & 6371.718 & \ion{Fe}{2} & -1.690 & 62171.625 & NIST/VALD \\ 
6372.607 & 6372.426 & \ion{Fe}{2} & -0.320 & 88720.993 & NIST/VALD \\ 
6375.978 & 6375.797 & \ion{Fe}{2} & -0.010 & 88189.068 & NIST/VALD \\ 
6383.172 & 6382.991 & \ion{Ne}{1} & -0.230 & 134459.290 & NIST/VALD \\ 
6383.911 & 6383.730 & \ion{Fe}{2} & -2.400 & 44784.787 & NIST/VALD \\ 
6385.639 & 6385.458 & \ion{Fe}{2} & -2.700 & 44784.787 & NIST/VALD \\ 
6402.430 & 6402.248 & \ion{Ne}{1} & 0.350 & 134041.838 & NIST/VALD \\ 
6405.261 & 6405.079 & \ion{Fe}{2} & -0.070 & 89624.335 & NIST/VALD \\ 
6411.186 & 6411.004 & \ion{Mn}{2} & -1.450 & 66540.741 & NIST/VALD \\ 
6414.440 & 6414.258 & \ion{Fe}{2} & -0.210 & 89119.451 & NIST/VALD \\ 
6417.112 & 6416.930 & \ion{Fe}{2} & -2.900 & 31387.979 & NIST/VALD \\ 
6425.905 & 6425.723 & \ion{Fe}{2} & -0.010 & 88853.537 & NIST/VALD \\ 
6432.859 & 6432.677 & \ion{Fe}{2} & -3.500 & 23317.635 & NIST/VALD \\ 
6434.002 & 6433.820 & \ion{Fe}{2} & -2.700 & 50157.476 & NIST/VALD \\ 
6443.141 & 6442.958 & \ion{Fe}{2} & -2.700 & 44753.818 & NIST/VALD \\ 
6446.520 & 6446.337 & \ion{Mn}{2} & 0.340 & 98423.833 & NIST/VALD \\ 
6446.591 & 6446.408 & \ion{Fe}{2} & -2.080 & 50187.824 & NIST/VALD \\ 
6451.278 & 6451.095 & \ion{Fe}{2} & 0.020 & 89333.971 & NIST/VALD \\ 
6453.783 & 6453.600 & \ion{O}{1} & -1.290 & 86625.757 & NIST/VALD \\ 
6454.623 & 6454.440 & \ion{O}{1} & -1.070 & 86627.777 & NIST/VALD \\ 
6455.337 & 6455.154 & \ion{Fe}{2} & -0.350 & 88189.068 & NIST/VALD \\ 
6456.163 & 6455.980 & \ion{O}{1} & -0.920 & 86631.453 & NIST/VALD \\ 
6456.564 & 6456.381 & \ion{Fe}{2} & -2.200 & 31483.198 & NIST/VALD \\ 
6457.058 & 6456.875 & \ion{Ca}{2} & 0.150 & 68057.061 & NIST/VALD \\ 
6457.058 & 6456.875 & \ion{Ca}{2} & 0.050 & 68057.061 & NIST/VALD \\ 
6457.458 & 6457.275 & \ion{Mn}{2} & -1.570 & 52385.713 & NIST/VALD \\ 
6460.128 & 6459.945 & \ion{P}{2} & 0.030 & 88196.735 & NIST/VALD \\ 
6462.823 & 6462.640 & \ion{Fe}{2} & 0.230 & 89124.267 & NIST/VALD \\ 
6600.213 & 6600.026 & \ion{Fe}{2} & 0.300 & 88853.537 & NIST/VALD \\ 
6609.442 & 6609.255 & \ion{Mn}{2} & -2.010 & 55369.961 & NIST/VALD \\ 
6615.134 & 6614.946 & \ion{Fe}{2} & -0.310 & 89624.335 & NIST/VALD \\ 
6622.162 & 6621.974 & \ion{Fe}{2} & 0.050 & 88853.537 & NIST/VALD \\ 
6625.190 & 6625.002 & \ion{Fe}{2} & -0.440 & 89124.267 & NIST/VALD \\ 
6627.424 & 6627.236 & \ion{Fe}{2} & -1.770 & 58666.197 & NIST/VALD \\ 
6647.875 & 6647.687 & \ion{Fe}{2} & -0.500 & 87985.668 & NIST/VALD \\ 
6660.709 & 6660.520 & \ion{Si}{2} & 0.160 & 116978.384 & NIST/VALD \\ 
6664.658 & 6664.469 & \ion{Fe}{2} & -0.440 & 89119.451 & NIST/VALD \\ 
6672.069 & 6671.880 & \ion{Si}{2} & 0.410 & 117178.064 & NIST/VALD \\ 
6677.518 & 6677.329 & \ion{Fe}{2} & -1.880 & 58628.442 & NIST/VALD \\ 
6678.340 & 6678.151 & \ion{He}{1} & 0.329 & 171134.897 & NIST \\ 
6678.466 & 6678.277 & \ion{Ne}{1} & -0.110 & 135888.715 & NIST/VALD \\ 
6679.024 & 6678.835 & \ion{Fe}{2} & -0.490 & 88157.178 & NIST/VALD \\ 
6682.572 & 6682.383 & \ion{Mn}{2} & -2.080 & 55700.654 & NIST/VALD \\ 
6771.095 & 6770.903 & \ion{Fe}{2} & -0.360 & 90300.626 & NIST/VALD \\ 
6792.731 & 6792.538 & \ion{Fe}{2} & -0.110 & 90487.827 & NIST/VALD \\ 
6801.921 & 6801.728 & \ion{Fe}{2} & 1.000 & 114103.255 & NIST/VALD \\ 
6803.329 & 6803.136 & \ion{Fe}{2} & -0.280 & 90593.510 & NIST/VALD \\ 
6811.557 & 6811.364 & \ion{Fe}{2} & 0.830 & 109618.808 & NIST/VALD \\ 
6817.474 & 6817.281 & \ion{Fe}{2} & 1.110 & 109594.612 & NIST/VALD \\ 
6818.643 & 6818.450 & \ion{Si}{2} & -0.520 & 103860.741 & NIST/VALD \\ 
6820.179 & 6819.986 & \ion{Fe}{2} & 0.960 & 109925.305 & NIST/VALD \\ 
6828.757 & 6828.563 & \ion{Fe}{2} & 0.130 & 90648.656 & NIST/VALD \\ 
6829.994 & 6829.800 & \ion{Si}{2} & -0.260 & 103885.252 & NIST/VALD \\ 
6841.857 & 6841.663 & \ion{Fe}{2} & 0.440 & 90593.510 & NIST/VALD \\ 
6851.623 & 6851.429 & \ion{Fe}{2} & -0.300 & 90640.587 & NIST/VALD \\ 
6858.048 & 6857.854 & \ion{Fe}{2} & 0.610 & 90487.827 & NIST/VALD \\ 
6860.486 & 6860.291 & \ion{Fe}{2} & -0.320 & 90300.626 & NIST/VALD \\ 
6862.706 & 6862.511 & \ion{Fe}{2} & 0.580 & 90300.626 & NIST/VALD \\ 
\enddata
\label{tab:ident}
\end{deluxetable}
